The Effect of Natural Distribution Shift on Question Answering Models

We build four new test sets for the Stanford Question Answering Dataset (SQuAD) and evaluate the ability of question-answering systems to generalize to new data. Our first test set is from the original Wikipedia domain and measures the extent to which existing systems overfit the original test set. Despite several years of heavy test set re-use, we find no evidence of adaptive overfitting. The remaining three test sets are constructed from New York Times articles, Reddit posts, and Amazon product reviews and measure robustness to natural distribution shifts. Across a broad range of models, we observe average performance drops of 3.8, 14.0, and 17.4 F1 points, respectively. In contrast, a strong human baseline matches or exceeds the performance of SQuAD models on the original domain and exhibits little to no drop in new domains. Taken together, our results confirm the surprising resilience of the holdout method and emphasize the need to move towards evaluation metrics that incorporate robustness to natural distribution shifts.

==> (inline-0) <==
\begin{longtable}{llccccc}
    \label{table:full_new_wiki_f1_table}\\
    \caption{
        Comparison of model F1 scores on the original SQuAD test set and our
        new Wikipedia test set. Rank refers to the relative ordering using the
        original \squad v1.1 F1 scores, new rank refers to the ordering using
        the new test set scores, and $\Delta$ rank is the relative difference in
        ranking.  The confidence intervals are 95\% Student's t-intervals. Unless
        noted, all models are {\tt single models} and only the first 30
        characters of each name is shown.
    } \\
    \appendixtable{New Wikipedia}{F1}
    	- & Human-0 & 94.9  \textcolor{gray!90}{[93.8, 96.0]} & 92.5  \textcolor{gray!90}{[91.1, 93.8]} & 2.4 & - & - \\
	- & Human-1 & 94.9  \textcolor{gray!90}{[93.8, 96.0]} & 92.4  \textcolor{gray!90}{[91.0, 93.8]} & 2.5 & - & - \\
	- & Human-2 & 95.6  \textcolor{gray!90}{[94.5, 96.6]} & 92.3  \textcolor{gray!90}{[90.8, 93.8]} & 3.2 & - & - \\
	1 & XLNet (single model) & 95.1 & 92.3  \textcolor{gray!90}{[91.9, 92.8]} & 2.7 & 1 & 0 \\
	2 & XLNET-123 (single model) & 94.9 & 92.2  \textcolor{gray!90}{[91.7, 92.7]} & 2.7 & 5 & -3 \\
	3 & XLNET-123++ (single model) & 94.9 & 92.3  \textcolor{gray!90}{[91.8, 92.7]} & 2.6 & 3 & 0 \\
	4 & Delphi & 94.7 & 92.2  \textcolor{gray!90}{[91.7, 92.7]} & 2.5 & 4 & 0 \\
	5 & SpanBERT (single model) & 94.6 & 92.3  \textcolor{gray!90}{[91.8, 92.8]} & 2.3 & 2 & 3 \\
	6 & BERT+WWM+MT & 94.4 & 91.8  \textcolor{gray!90}{[91.3, 92.3]} & 2.6 & 6 & 0 \\
	7 & BERT-cased-whole-word & 93.4 & 91.5  \textcolor{gray!90}{[91.0, 92.0]} & 1.9 & 7 & 0 \\
	8 & Tuned BERT-1seq Large Cased (s & 93.3 & 91.0  \textcolor{gray!90}{[90.5, 91.5]} & 2.3 & 9 & -1 \\
	9 & InfoWord (large) & 93.1 & 91.0  \textcolor{gray!90}{[90.5, 91.6]} & 2.1 & 8 & 1 \\
	10 & BERT-Large Baseline (single mo & 92.7 & 90.8  \textcolor{gray!90}{[90.3, 91.3]} & 1.9 & 11 & -1 \\
	11 & BERT+MT (single model) & 92.6 & 90.4  \textcolor{gray!90}{[89.9, 90.9]} & 2.3 & 13 & -2 \\
	12 & Tuned BERT Large Cased (single & 92.6 & 90.6  \textcolor{gray!90}{[90.1, 91.1]} & 2.0 & 12 & 0 \\
	13 & DPN (single model) & 92.0 & 89.7  \textcolor{gray!90}{[89.2, 90.3]} & 2.3 & 14 & -1 \\
	14 & ST\_bl (single model) & 92.0 & 89.6  \textcolor{gray!90}{[89.0, 90.1]} & 2.4 & 16 & -2 \\
	15 & BERT-uncased (single model) & 91.9 & 89.4  \textcolor{gray!90}{[88.8, 89.9]} & 2.6 & 20 & -5 \\
	16 & EL-BERT (single model) & 91.8 & 89.6  \textcolor{gray!90}{[89.0, 90.1]} & 2.2 & 17 & -1 \\
	17 & BISAN (single model) & 91.8 & 89.4  \textcolor{gray!90}{[88.9, 90.0]} & 2.3 & 18 & -1 \\
	18 & BERT+Sparse-Transformer(single & 91.6 & 89.4  \textcolor{gray!90}{[88.9, 90.0]} & 2.2 & 19 & -1 \\
	19 & InfoWord (base) & 91.4 & 89.2  \textcolor{gray!90}{[88.6, 89.8]} & 2.2 & 23 & -4 \\
	20 & InfoWord-Base (single model) & 91.4 & 89.2  \textcolor{gray!90}{[88.6, 89.8]} & 2.1 & 22 & -2 \\
	21 & InfoWord BERT baseline (large) & 91.3 & 90.8  \textcolor{gray!90}{[90.3, 91.3]} & 0.5 & 10 & 11 \\
	22 & Original BERT Large Cased & 91.3 & 89.6  \textcolor{gray!90}{[89.1, 90.2]} & 1.6 & 15 & 7 \\
	23 & Common-sense Governed BERT-123 & 91.1 & 89.3  \textcolor{gray!90}{[88.7, 89.8]} & 1.8 & 21 & 2 \\
	24 & InfoWord BERT baseline (base) & 90.9 & 88.7  \textcolor{gray!90}{[88.1, 89.2]} & 2.2 & 24 & 0 \\
	25 & Common-sense Governed BERT-123 & 90.6 & 88.1  \textcolor{gray!90}{[87.5, 88.7]} & 2.5 & 25 & 0 \\
	26 & MARS (ensemble, June 20 2018) & 89.8 & 88.0  \textcolor{gray!90}{[87.4, 88.6]} & 1.8 & 26 & 0 \\
	27 & MARS (single model) & 89.5 & 85.6  \textcolor{gray!90}{[85.0, 86.3]} & 3.9 & 39 & -12 \\
	28 & MARS (single model, June 21 20 & 89.2 & 87.0  \textcolor{gray!90}{[86.4, 87.7]} & 2.2 & 27 & 1 \\
	29 & MMIPN (single model) & 88.9 & 87.0  \textcolor{gray!90}{[86.3, 87.6]} & 2.0 & 28 & 1 \\
	30 & MARS (single model, May 9 2018 & 88.9 & 86.8  \textcolor{gray!90}{[86.1, 87.4]} & 2.1 & 30 & 0 \\
	31 & Bert-Large+Adv. Train & 88.6 & 86.5  \textcolor{gray!90}{[85.9, 87.2]} & 2.0 & 31 & 0 \\
	32 & Reinforced Mnemonic Reader (en & 88.5 & 86.5  \textcolor{gray!90}{[85.8, 87.1]} & 2.1 & 32 & 0 \\
	33 & AttentionReader+ (ensemble) & 88.2 & 86.1  \textcolor{gray!90}{[85.5, 86.8]} & 2.1 & 35 & -2 \\
	34 & Reinforced Mnemonic Reader + A & 88.1 & 85.7  \textcolor{gray!90}{[85.1, 86.4]} & 2.4 & 38 & -4 \\
	35 & Reinforced Mnemonic Reader + A & 88.1 & 86.2  \textcolor{gray!90}{[85.5, 86.8]} & 1.9 & 33 & 2 \\
	36 & BERT-COMPOUND-DSS (single mode & 88.0 & 85.8  \textcolor{gray!90}{[85.1, 86.4]} & 2.2 & 37 & -1 \\
	37 & HierAtt & 87.8 & 86.8  \textcolor{gray!90}{[86.2, 87.4]} & 1.0 & 29 & 8 \\
	38 & BERT-Multi-Finetune & 87.7 & 86.2  \textcolor{gray!90}{[85.5, 86.8]} & 1.5 & 34 & 4 \\
	39 & BiDAF + Self Attention + ELMo  & 87.4 & 85.1  \textcolor{gray!90}{[84.4, 85.8]} & 2.4 & 42 & -3 \\
	40 & AVIQA+ (ensemble) (aviqa team) & 87.3 & 85.9  \textcolor{gray!90}{[85.3, 86.6]} & 1.4 & 36 & 4 \\
	41 & {EAZI} (ensemble) & 86.9 & 85.1  \textcolor{gray!90}{[84.4, 85.8]} & 1.8 & 43 & -2 \\
	42 & MEMEN+ (Ensemble) & 86.8 & 85.0  \textcolor{gray!90}{[84.3, 85.7]} & 1.8 & 44 & -2 \\
	43 & DNET (ensemble) & 86.7 & 85.6  \textcolor{gray!90}{[84.9, 86.3]} & 1.1 & 40 & 3 \\
	44 & BERT-INDEPENDENT (single model & 86.7 & 85.1  \textcolor{gray!90}{[84.5, 85.8]} & 1.5 & 41 & 3 \\
	45 & Reinforced Mnemonic Reader (si & 86.7 & 84.7  \textcolor{gray!90}{[84.0, 85.4]} & 1.9 & 45 & 0 \\
	46 & MDReader (single model) & 86.0 & 84.3  \textcolor{gray!90}{[83.6, 85.0]} & 1.7 & 47 & -1 \\
	47 & BiDAF + Self Attention + ELMo  & 85.9 & 83.8  \textcolor{gray!90}{[83.1, 84.5]} & 2.1 & 50 & -3 \\
	48 & BiDAF + Self-Attention + ELMo  & 85.8 & 83.8  \textcolor{gray!90}{[83.1, 84.5]} & 2.0 & 51 & -3 \\
	49 & MDReader0 (single model) & 85.5 & 83.7  \textcolor{gray!90}{[83.0, 84.4]} & 1.8 & 53 & -4 \\
	50 & Conductor-net (Ensemble) & 85.5 & 83.1  \textcolor{gray!90}{[82.4, 83.8]} & 2.4 & 59 & -9 \\
	51 & MEMEN+ (Single) & 85.5 & 83.7  \textcolor{gray!90}{[82.9, 84.4]} & 1.8 & 54 & -3 \\
	52 & aviqa-v2 (ensemble) & 85.5 & 84.4  \textcolor{gray!90}{[83.7, 85.1]} & 1.1 & 46 & 6 \\
	53 & MEMEN (single model) & 85.3 & 83.9  \textcolor{gray!90}{[83.2, 84.6]} & 1.5 & 49 & 4 \\
	54 & Interactive AoA Reader (Ensemb & 85.3 & 82.3  \textcolor{gray!90}{[81.6, 83.1]} & 3.0 & 63 & -9 \\
	55 & EAZI (single model) & 85.1 & 84.1  \textcolor{gray!90}{[83.4, 84.8]} & 1.0 & 48 & 7 \\
	56 & AttentionReader+ (single) & 84.9 & 83.8  \textcolor{gray!90}{[83.1, 84.5]} & 1.1 & 52 & 4 \\
	57 & DNET (single model) & 84.9 & 83.4  \textcolor{gray!90}{[82.7, 84.2]} & 1.5 & 55 & 2 \\
	58 & BiDAF++ (single model) & 84.9 & 83.4  \textcolor{gray!90}{[82.6, 84.1]} & 1.5 & 56 & 2 \\
	59 & MARS (single model, Jan 23) & 84.7 & 83.3  \textcolor{gray!90}{[82.6, 84.0]} & 1.4 & 57 & 2 \\
	60 & FRC (single model) & 84.6 & 83.3  \textcolor{gray!90}{[82.6, 84.0]} & 1.3 & 58 & 2 \\
	61 & Jenga (ensemble) & 84.5 & 82.9  \textcolor{gray!90}{[82.1, 83.6]} & 1.6 & 61 & 0 \\
	62 & RaSoR + TR + LM (single model) & 84.2 & 83.1  \textcolor{gray!90}{[82.4, 83.8]} & 1.1 & 60 & 2 \\
	63 & {gqa} (single model) & 83.9 & 82.3  \textcolor{gray!90}{[81.6, 83.1]} & 1.6 & 64 & -1 \\
	64 & FusionNet (single model) & 83.9 & 82.5  \textcolor{gray!90}{[81.8, 83.2]} & 1.4 & 62 & 2 \\
	65 & AVIQA-v2 (single model) & 83.3 & 81.8  \textcolor{gray!90}{[81.1, 82.5]} & 1.5 & 68 & -3 \\
	66 & DCN+ (Single) & 83.1 & 81.8  \textcolor{gray!90}{[81.1, 82.6]} & 1.3 & 67 & -1 \\
	67 & Jenga (single model) & 82.8 & 80.1  \textcolor{gray!90}{[79.3, 80.9]} & 2.7 & 76 & -9 \\
	68 & Mixed model (ensemble) & 82.8 & 81.6  \textcolor{gray!90}{[80.8, 82.3]} & 1.2 & 70 & -2 \\
	69 & two-attention-self-attention ( & 82.7 & 81.9  \textcolor{gray!90}{[81.2, 82.7]} & 0.8 & 65 & 4 \\
	70 & MEMEN (Ensemble, original mode & 82.7 & 81.4  \textcolor{gray!90}{[80.7, 82.2]} & 1.2 & 71 & -1 \\
	71 & ReasoNet (Ensemble) & 82.6 & 81.3  \textcolor{gray!90}{[80.5, 82.0]} & 1.3 & 72 & -1 \\
	72 & eeAttNet (Single) & 82.5 & 81.9  \textcolor{gray!90}{[81.1, 82.6]} & 0.6 & 66 & 6 \\
	73 & Mnemonic Reader (Ensemble) & 82.4 & 81.6  \textcolor{gray!90}{[80.8, 82.3]} & 0.8 & 69 & 4 \\
	74 & Conductor-net (Single) & 81.9 & 81.2  \textcolor{gray!90}{[80.4, 81.9]} & 0.8 & 73 & 1 \\
	75 & Interactive AoA Reader (Single & 81.9 & 80.0  \textcolor{gray!90}{[79.3, 80.8]} & 1.9 & 78 & -3 \\
	76 & Jenga (Single) & 81.8 & 80.2  \textcolor{gray!90}{[79.4, 80.9]} & 1.6 & 75 & 1 \\
	77 & BiDAF + Self Attention (Single & 81.0 & 79.8  \textcolor{gray!90}{[79.1, 80.6]} & 1.2 & 79 & -2 \\
	78 & two-attention-self-attention ( & 81.0 & 80.0  \textcolor{gray!90}{[79.3, 80.8]} & 1.0 & 77 & 1 \\
	79 & AVIQA (single model) & 80.5 & 80.3  \textcolor{gray!90}{[79.5, 81.1]} & 0.3 & 74 & 5 \\
	80 & attention+self-attention (sing & 80.5 & 79.4  \textcolor{gray!90}{[78.6, 80.2]} & 1.1 & 81 & -1 \\
	81 & Smarnet (Single) & 80.2 & 78.8  \textcolor{gray!90}{[78.0, 79.6]} & 1.4 & 86 & -5 \\
	82 & Mnemonic Reader (Single) & 80.1 & 79.5  \textcolor{gray!90}{[78.7, 80.3]} & 0.7 & 80 & 2 \\
	83 & MAMCN (single model) & 79.9 & 79.2  \textcolor{gray!90}{[78.4, 80.0]} & 0.7 & 82 & 1 \\
	84 & M-NET (single model) & 79.8 & 78.8  \textcolor{gray!90}{[78.1, 79.6]} & 1.0 & 85 & -1 \\
	85 & JNet (Single) & 79.8 & 79.0  \textcolor{gray!90}{[78.3, 79.8]} & 0.8 & 83 & 2 \\
	86 & Ruminating Reader (Single) & 79.5 & 78.9  \textcolor{gray!90}{[78.1, 79.7]} & 0.6 & 84 & 2 \\
	87 & ReasoNet (Single) & 79.4 & 78.4  \textcolor{gray!90}{[77.6, 79.2]} & 1.0 & 87 & 0 \\
	88 & RaSoR (Single) & 78.7 & 77.2  \textcolor{gray!90}{[76.4, 78.1]} & 1.5 & 89 & -1 \\
	89 & SimpleBaseline (single model) & 78.2 & 77.4  \textcolor{gray!90}{[76.6, 78.2]} & 0.9 & 88 & 1 \\
	90 & AllenNLP BiDAF (single model) & 77.2 & 76.5  \textcolor{gray!90}{[75.7, 77.3]} & 0.7 & 93 & -3 \\
	91 & Match-LSTM w/ Ans-Ptr (Ensembl & 77.0 & 76.6  \textcolor{gray!90}{[75.8, 77.5]} & 0.4 & 91 & 0 \\
	92 & Iterative Co-Attention Network & 76.8 & 76.8  \textcolor{gray!90}{[76.0, 77.6]} & 0.0 & 90 & 2 \\
	93 & BIDAF-COMPOUND-DSS (single) & 76.4 & 75.6  \textcolor{gray!90}{[74.8, 76.4]} & 0.8 & 94 & -1 \\
	94 & BIDAF-INDEPENDENT-DSS (single) & 76.3 & 76.6  \textcolor{gray!90}{[75.7, 77.4]} & -0.2 & 92 & 2 \\
	95 & BIDAF-INDEPENDENT (single) & 74.6 & 74.7  \textcolor{gray!90}{[73.8, 75.5]} & -0.1 & 96 & -1 \\
	96 & BIDAF-COMPOUND (single) & 74.6 & 74.9  \textcolor{gray!90}{[74.1, 75.8]} & -0.4 & 95 & 1 \\
	97 & Match-LSTM w/ Bi-Ans-Ptr Bound & 73.7 & 73.4  \textcolor{gray!90}{[72.5, 74.3]} & 0.3 & 97 & 0 \\
	98 & OTF dict+spelling (single) & 73.1 & 73.1  \textcolor{gray!90}{[72.2, 74.0]} & -0.0 & 98 & 0 \\
	99 & OTF spelling (single) & 72.0 & 72.5  \textcolor{gray!90}{[71.6, 73.4]} & -0.5 & 99 & 0 \\
	100 & OTF spelling+lemma (single) & 72.0 & 72.1  \textcolor{gray!90}{[71.2, 72.9]} & -0.1 & 100 & 0 \\
	101 & RQA+IDR (single model) & 71.4 & 67.6  \textcolor{gray!90}{[66.7, 68.5]} & 3.8 & 102 & -1 \\
	102 & Dynamic Chunk Reader (Single) & 71.0 & 70.6  \textcolor{gray!90}{[69.7, 71.5]} & 0.3 & 101 & 1 \\
	103 & UQA (single model) & 64.0 & 62.1  \textcolor{gray!90}{[61.1, 63.0]} & 2.0 & 103 & 0 \\
	104 & UnsupervisedQA V1 & 54.7 & 54.1  \textcolor{gray!90}{[53.1, 55.0]} & 0.7 & 104 & 0

    \end{longtable}
\end{center}

\begin{center}
    \footnotesize
    \rowcolors{2}{gray!15}{white}
    \begin{longtable}{llccccc}
    \caption{
        Comparison of model F1 scores on the original SQuAD test set and our
        New York Times test set . Rank refers to the relative ordering using the
        original \squad v1.1 F1 scores, new rank refers to the ordering using
        the new test set scores, and $\Delta$ rank is the relative difference in
        ranking.  The confidence intervals are 95\% Student's t-intervals. Unless
        noted, all models are {\tt single models} and only the first 30
        characters of each name is shown.
    }\\
    \appendixtable{NYT}{F1}
    	- & Human-0 & 94.9  \textcolor{gray!90}{[93.8, 96.0]} & 95.0  \textcolor{gray!90}{[93.9, 96.1]} & -0.1 & - & - \\
	- & Human-1 & 94.9  \textcolor{gray!90}{[93.8, 96.0]} & 96.3  \textcolor{gray!90}{[95.4, 97.1]} & -1.4 & - & - \\
	- & Human-2 & 95.6  \textcolor{gray!90}{[94.5, 96.6]} & 93.7  \textcolor{gray!90}{[92.4, 95.0]} & 1.9 & - & - \\
	1 & XLNet (single model) & 95.1 & 84.4  \textcolor{gray!90}{[84.0, 84.9]} & 10.7 & 34 & -33 \\
	2 & XLNET-123 (single model) & 94.9 & 92.8  \textcolor{gray!90}{[92.3, 93.2]} & 2.2 & 3 & -1 \\
	3 & XLNET-123++ (single model) & 94.9 & 92.9  \textcolor{gray!90}{[92.5, 93.3]} & 2.0 & 2 & 1 \\
	4 & Delphi & 94.7 & 93.4  \textcolor{gray!90}{[93.0, 93.8]} & 1.3 & 1 & 3 \\
	5 & SpanBERT (single model) & 94.6 & 92.4  \textcolor{gray!90}{[92.0, 92.8]} & 2.2 & 4 & 1 \\
	6 & BERT+WWM+MT & 94.4 & 89.4  \textcolor{gray!90}{[88.9, 89.9]} & 5.0 & 11 & -5 \\
	7 & BERT-cased-whole-word & 93.4 & 91.7  \textcolor{gray!90}{[91.3, 92.2]} & 1.7 & 5 & 2 \\
	8 & Tuned BERT-1seq Large Cased (s & 93.3 & 90.8  \textcolor{gray!90}{[90.3, 91.3]} & 2.5 & 7 & 1 \\
	9 & InfoWord (large) & 93.1 & 91.1  \textcolor{gray!90}{[90.7, 91.6]} & 2.0 & 6 & 3 \\
	10 & BERT-Large Baseline (single mo & 92.7 & 90.6  \textcolor{gray!90}{[90.1, 91.1]} & 2.1 & 8 & 2 \\
	11 & BERT+MT (single model) & 92.6 & 88.3  \textcolor{gray!90}{[87.7, 88.8]} & 4.4 & 22 & -11 \\
	12 & Tuned BERT Large Cased (single & 92.6 & 90.5  \textcolor{gray!90}{[90.0, 91.0]} & 2.1 & 10 & 2 \\
	13 & DPN (single model) & 92.0 & 88.8  \textcolor{gray!90}{[88.3, 89.4]} & 3.2 & 14 & -1 \\
	14 & ST\_bl (single model) & 92.0 & 88.9  \textcolor{gray!90}{[88.3, 89.4]} & 3.1 & 13 & 1 \\
	15 & BERT-uncased (single model) & 91.9 & 88.9  \textcolor{gray!90}{[88.4, 89.5]} & 3.0 & 12 & 3 \\
	16 & EL-BERT (single model) & 91.8 & 88.5  \textcolor{gray!90}{[88.0, 89.1]} & 3.3 & 18 & -2 \\
	17 & BISAN (single model) & 91.8 & 88.4  \textcolor{gray!90}{[87.9, 89.0]} & 3.3 & 19 & -2 \\
	18 & BERT+Sparse-Transformer(single & 91.6 & 88.3  \textcolor{gray!90}{[87.8, 88.9]} & 3.3 & 20 & -2 \\
	19 & InfoWord (base) & 91.4 & 88.6  \textcolor{gray!90}{[88.0, 89.1]} & 2.8 & 16 & 3 \\
	20 & InfoWord-Base (single model) & 91.4 & 88.6  \textcolor{gray!90}{[88.0, 89.1]} & 2.8 & 17 & 3 \\
	21 & InfoWord BERT baseline (large) & 91.3 & 90.6  \textcolor{gray!90}{[90.1, 91.1]} & 0.7 & 9 & 12 \\
	22 & Original BERT Large Cased & 91.3 & 88.6  \textcolor{gray!90}{[88.1, 89.2]} & 2.6 & 15 & 7 \\
	23 & Common-sense Governed BERT-123 & 91.1 & 88.2  \textcolor{gray!90}{[87.7, 88.8]} & 2.8 & 23 & 0 \\
	24 & InfoWord BERT baseline (base) & 90.9 & 88.3  \textcolor{gray!90}{[87.7, 88.8]} & 2.6 & 21 & 3 \\
	25 & Common-sense Governed BERT-123 & 90.6 & 87.4  \textcolor{gray!90}{[86.8, 88.0]} & 3.2 & 24 & 1 \\
	26 & MARS (ensemble, June 20 2018) & 89.8 & 86.2  \textcolor{gray!90}{[85.6, 86.8]} & 3.6 & 25 & 1 \\
	27 & MARS (single model) & 89.5 & 83.3  \textcolor{gray!90}{[82.6, 83.9]} & 6.3 & 44 & -17 \\
	28 & MARS (single model, June 21 20 & 89.2 & 85.1  \textcolor{gray!90}{[84.5, 85.7]} & 4.1 & 30 & -2 \\
	29 & MMIPN (single model) & 88.9 & 86.0  \textcolor{gray!90}{[85.4, 86.6]} & 3.0 & 28 & 1 \\
	30 & MARS (single model, May 9 2018 & 88.9 & 84.9  \textcolor{gray!90}{[84.3, 85.6]} & 3.9 & 31 & -1 \\
	31 & Bert-Large+Adv. Train & 88.6 & 85.8  \textcolor{gray!90}{[85.2, 86.4]} & 2.8 & 29 & 2 \\
	32 & Reinforced Mnemonic Reader (en & 88.5 & 84.1  \textcolor{gray!90}{[83.4, 84.7]} & 4.4 & 36 & -4 \\
	33 & AttentionReader+ (ensemble) & 88.2 & 84.7  \textcolor{gray!90}{[84.1, 85.3]} & 3.5 & 33 & 0 \\
	34 & Reinforced Mnemonic Reader + A & 88.1 & 84.0  \textcolor{gray!90}{[83.4, 84.6]} & 4.1 & 39 & -5 \\
	35 & Reinforced Mnemonic Reader + A & 88.1 & 84.0  \textcolor{gray!90}{[83.4, 84.7]} & 4.1 & 37 & -2 \\
	36 & BERT-COMPOUND-DSS (single mode & 88.0 & 84.8  \textcolor{gray!90}{[84.2, 85.4]} & 3.2 & 32 & 4 \\
	37 & BERT-COMPOUND (single model) & 87.8 & 84.3  \textcolor{gray!90}{[83.7, 84.9]} & 3.5 & 35 & 2 \\
	38 & HierAtt & 87.8 & 86.1  \textcolor{gray!90}{[85.5, 86.7]} & 1.7 & 27 & 11 \\
	39 & BERT-Multi-Finetune & 87.7 & 86.1  \textcolor{gray!90}{[85.5, 86.7]} & 1.6 & 26 & 13 \\
	40 & BiDAF + Self Attention + ELMo  & 87.4 & 84.0  \textcolor{gray!90}{[83.4, 84.7]} & 3.4 & 38 & 2 \\
	41 & AVIQA+ (ensemble) (aviqa team) & 87.3 & 83.7  \textcolor{gray!90}{[83.1, 84.4]} & 3.6 & 41 & 0 \\
	42 & {EAZI} (ensemble) & 86.9 & 83.8  \textcolor{gray!90}{[83.2, 84.5]} & 3.1 & 40 & 2 \\
	43 & MEMEN+ (Ensemble) & 86.8 & 81.9  \textcolor{gray!90}{[81.3, 82.6]} & 4.9 & 51 & -8 \\
	44 & DNET (ensemble) & 86.7 & 83.5  \textcolor{gray!90}{[82.8, 84.2]} & 3.2 & 42 & 2 \\
	45 & BERT-INDEPENDENT (single model & 86.7 & 83.5  \textcolor{gray!90}{[82.8, 84.1]} & 3.2 & 43 & 2 \\
	46 & Reinforced Mnemonic Reader (si & 86.7 & 82.6  \textcolor{gray!90}{[81.9, 83.2]} & 4.1 & 49 & -3 \\
	47 & MDReader (single model) & 86.0 & 82.9  \textcolor{gray!90}{[82.3, 83.6]} & 3.1 & 45 & 2 \\
	48 & BiDAF + Self Attention + ELMo  & 85.9 & 82.7  \textcolor{gray!90}{[82.0, 83.4]} & 3.2 & 47 & 1 \\
	49 & BiDAF + Self-Attention + ELMo  & 85.8 & 82.7  \textcolor{gray!90}{[82.0, 83.4]} & 3.1 & 46 & 3 \\
	50 & MDReader0 (single model) & 85.5 & 82.6  \textcolor{gray!90}{[82.0, 83.3]} & 2.9 & 48 & 2 \\
	51 & Conductor-net (Ensemble) & 85.5 & 79.9  \textcolor{gray!90}{[79.2, 80.6]} & 5.6 & 61 & -10 \\
	52 & MEMEN+ (Single) & 85.5 & 81.0  \textcolor{gray!90}{[80.3, 81.6]} & 4.5 & 54 & -2 \\
	53 & MEMEN (single model) & 85.3 & 80.7  \textcolor{gray!90}{[80.0, 81.4]} & 4.7 & 57 & -4 \\
	54 & Interactive AoA Reader (Ensemb & 85.3 & 78.7  \textcolor{gray!90}{[78.0, 79.4]} & 6.6 & 67 & -13 \\
	55 & EAZI (single model) & 85.1 & 82.1  \textcolor{gray!90}{[81.4, 82.8]} & 3.1 & 50 & 5 \\
	56 & AttentionReader+ (single) & 84.9 & 81.0  \textcolor{gray!90}{[80.3, 81.6]} & 4.0 & 55 & 1 \\
	57 & DNET (single model) & 84.9 & 81.6  \textcolor{gray!90}{[80.9, 82.3]} & 3.3 & 52 & 5 \\
	58 & BiDAF++ (single model) & 84.9 & 81.4  \textcolor{gray!90}{[80.7, 82.1]} & 3.5 & 53 & 5 \\
	59 & MARS (single model, Jan 23) & 84.7 & 80.2  \textcolor{gray!90}{[79.5, 80.9]} & 4.6 & 60 & -1 \\
	60 & FRC (single model) & 84.6 & 80.3  \textcolor{gray!90}{[79.6, 80.9]} & 4.3 & 58 & 2 \\
	61 & Jenga (ensemble) & 84.5 & 79.8  \textcolor{gray!90}{[79.1, 80.5]} & 4.7 & 62 & -1 \\
	62 & RaSoR + TR + LM (single model) & 84.2 & 80.8  \textcolor{gray!90}{[80.1, 81.5]} & 3.4 & 56 & 6 \\
	63 & {gqa} (single model) & 83.9 & 78.4  \textcolor{gray!90}{[77.7, 79.2]} & 5.5 & 70 & -7 \\
	64 & FusionNet (single model) & 83.9 & 78.9  \textcolor{gray!90}{[78.2, 79.7]} & 5.0 & 64 & 0 \\
	65 & AVIQA-v2 (single model) & 83.3 & 80.3  \textcolor{gray!90}{[79.5, 81.0]} & 3.1 & 59 & 6 \\
	66 & DCN+ (Single) & 83.1 & 77.0  \textcolor{gray!90}{[76.2, 77.7]} & 6.1 & 79 & -13 \\
	67 & Jenga (single model) & 82.8 & 77.4  \textcolor{gray!90}{[76.7, 78.1]} & 5.5 & 76 & -9 \\
	68 & Mixed model (ensemble) & 82.8 & 78.8  \textcolor{gray!90}{[78.1, 79.5]} & 4.0 & 66 & 2 \\
	69 & two-attention-self-attention ( & 82.7 & 79.5  \textcolor{gray!90}{[78.8, 80.2]} & 3.2 & 63 & 6 \\
	70 & MEMEN (Ensemble, original mode & 82.7 & 78.1  \textcolor{gray!90}{[77.4, 78.9]} & 4.5 & 71 & -1 \\
	71 & ReasoNet (Ensemble) & 82.6 & 78.5  \textcolor{gray!90}{[77.7, 79.2]} & 4.1 & 69 & 2 \\
	72 & eeAttNet (Single) & 82.5 & 78.8  \textcolor{gray!90}{[78.1, 79.6]} & 3.7 & 65 & 7 \\
	73 & Mnemonic Reader (Ensemble) & 82.4 & 78.5  \textcolor{gray!90}{[77.7, 79.2]} & 3.9 & 68 & 5 \\
	74 & Conductor-net (Single) & 81.9 & 77.6  \textcolor{gray!90}{[76.9, 78.4]} & 4.3 & 74 & 0 \\
	75 & Interactive AoA Reader (Single & 81.9 & 75.8  \textcolor{gray!90}{[75.0, 76.5]} & 6.2 & 84 & -9 \\
	76 & Jenga (Single) & 81.8 & 77.0  \textcolor{gray!90}{[76.3, 77.7]} & 4.7 & 78 & -2 \\
	77 & BiDAF + Self Attention (Single & 81.0 & 77.5  \textcolor{gray!90}{[76.8, 78.2]} & 3.5 & 75 & 2 \\
	78 & two-attention-self-attention ( & 81.0 & 77.9  \textcolor{gray!90}{[77.2, 78.7]} & 3.1 & 73 & 5 \\
	79 & AVIQA (single model) & 80.5 & 78.1  \textcolor{gray!90}{[77.4, 78.8]} & 2.5 & 72 & 7 \\
	80 & attention+self-attention (sing & 80.5 & 76.5  \textcolor{gray!90}{[75.8, 77.3]} & 3.9 & 80 & 0 \\
	81 & Smarnet (Single) & 80.2 & 74.9  \textcolor{gray!90}{[74.1, 75.6]} & 5.3 & 88 & -7 \\
	82 & Mnemonic Reader (Single) & 80.1 & 76.2  \textcolor{gray!90}{[75.5, 77.0]} & 3.9 & 82 & 0 \\
	83 & MAMCN (single model) & 79.9 & 77.2  \textcolor{gray!90}{[76.5, 77.9]} & 2.7 & 77 & 6 \\
	84 & M-NET (single model) & 79.8 & 75.9  \textcolor{gray!90}{[75.2, 76.7]} & 3.9 & 83 & 1 \\
	85 & JNet (Single) & 79.8 & 75.1  \textcolor{gray!90}{[74.3, 75.9]} & 4.7 & 86 & -1 \\
	86 & Ruminating Reader (Single) & 79.5 & 76.3  \textcolor{gray!90}{[75.5, 77.0]} & 3.2 & 81 & 5 \\
	87 & ReasoNet (Single) & 79.4 & 75.0  \textcolor{gray!90}{[74.2, 75.7]} & 4.4 & 87 & 0 \\
	88 & RaSoR (Single) & 78.7 & 74.3  \textcolor{gray!90}{[73.5, 75.1]} & 4.4 & 89 & -1 \\
	89 & SimpleBaseline (single model) & 78.2 & 75.7  \textcolor{gray!90}{[75.0, 76.5]} & 2.5 & 85 & 4 \\
	90 & AllenNLP BiDAF (single model) & 77.2 & 73.8  \textcolor{gray!90}{[73.1, 74.6]} & 3.3 & 90 & 0 \\
	91 & Match-LSTM w/ Ans-Ptr (Ensembl & 77.0 & 71.9  \textcolor{gray!90}{[71.1, 72.7]} & 5.1 & 94 & -3 \\
	92 & Iterative Co-Attention Network & 76.8 & 73.5  \textcolor{gray!90}{[72.7, 74.3]} & 3.3 & 91 & 1 \\
	93 & BIDAF-COMPOUND-DSS (single) & 76.4 & 73.0  \textcolor{gray!90}{[72.2, 73.8]} & 3.5 & 93 & 0 \\
	94 & BIDAF-INDEPENDENT-DSS (single) & 76.3 & 73.0  \textcolor{gray!90}{[72.3, 73.8]} & 3.3 & 92 & 2 \\
	95 & BIDAF-INDEPENDENT (single) & 74.6 & 71.3  \textcolor{gray!90}{[70.5, 72.1]} & 3.3 & 96 & -1 \\
	96 & BIDAF-COMPOUND (single) & 74.6 & 71.4  \textcolor{gray!90}{[70.6, 72.2]} & 3.1 & 95 & 1 \\
	97 & Match-LSTM w/ Bi-Ans-Ptr Bound & 73.7 & 68.8  \textcolor{gray!90}{[68.0, 69.6]} & 4.9 & 97 & 0 \\
	98 & OTF dict+spelling (single) & 73.1 & 68.1  \textcolor{gray!90}{[67.3, 69.0]} & 4.9 & 100 & -2 \\
	99 & OTF spelling (single) & 72.0 & 67.0  \textcolor{gray!90}{[66.2, 67.9]} & 5.0 & 101 & -2 \\
	100 & OTF spelling+lemma (single) & 72.0 & 66.8  \textcolor{gray!90}{[66.0, 67.6]} & 5.2 & 102 & -2 \\
	101 & RQA+IDR (single model) & 71.4 & 68.7  \textcolor{gray!90}{[67.9, 69.6]} & 2.6 & 98 & 3 \\
	102 & Dynamic Chunk Reader (Single) & 71.0 & 68.4  \textcolor{gray!90}{[67.5, 69.2]} & 2.6 & 99 & 3 \\
	103 & UQA (single model) & 64.0 & 60.2  \textcolor{gray!90}{[59.3, 61.1]} & 3.8 & 103 & 0 \\
	104 & UnsupervisedQA V1 & 54.7 & 51.7  \textcolor{gray!90}{[50.8, 52.6]} & 3.0 & 104 & 0

    \label{table:full_nyt_f1_table}
    \end{longtable}
\end{center}

\begin{center}
    \footnotesize
    \rowcolors{2}{gray!15}{white}
    \begin{longtable}{llccccc}
    \caption{
        Comparison of model F1 scores on the original SQuAD test set and our
        Reddit test set. Rank refers to the relative ordering using the
        original \squad v1.1 F1 scores, new rank refers to the ordering using
        the new test set scores, and $\Delta$ rank is the relative difference in
        ranking.  The confidence intervals are 95\% Student's t-intervals. Unless
        noted, all models are {\tt single models} and only the first 30
        characters of each name is shown.
    }\\
    \appendixtable{Reddit}{F1}
    	- & Human-0 & 94.9  \textcolor{gray!90}{[93.8, 96.0]} & 92.4  \textcolor{gray!90}{[91.1, 93.7]} & 2.5 & - & - \\
	- & Human-1 & 94.9  \textcolor{gray!90}{[93.8, 96.0]} & 92.6  \textcolor{gray!90}{[91.3, 93.9]} & 2.3 & - & - \\
	- & Human-2 & 95.6  \textcolor{gray!90}{[94.5, 96.6]} & 91.7  \textcolor{gray!90}{[90.2, 93.2]} & 3.8 & - & - \\
	1 & XLNet (single model) & 95.1 & 79.0  \textcolor{gray!90}{[78.5, 79.6]} & 16.0 & 21 & -20 \\
	2 & XLNET-123 (single model) & 94.9 & 84.9  \textcolor{gray!90}{[84.2, 85.5]} & 10.1 & 3 & -1 \\
	3 & XLNET-123++ (single model) & 94.9 & 84.8  \textcolor{gray!90}{[84.2, 85.4]} & 10.1 & 4 & -1 \\
	4 & Delphi & 94.7 & 88.0  \textcolor{gray!90}{[87.5, 88.6]} & 6.7 & 1 & 3 \\
	5 & SpanBERT (single model) & 94.6 & 85.4  \textcolor{gray!90}{[84.9, 86.0]} & 9.2 & 2 & 3 \\
	6 & BERT+WWM+MT & 94.4 & 83.0  \textcolor{gray!90}{[82.3, 83.6]} & 11.4 & 6 & 0 \\
	7 & BERT-cased-whole-word & 93.4 & 84.0  \textcolor{gray!90}{[83.4, 84.7]} & 9.4 & 5 & 2 \\
	8 & Tuned BERT-1seq Large Cased (s & 93.3 & 82.2  \textcolor{gray!90}{[81.5, 82.9]} & 11.1 & 8 & 0 \\
	9 & InfoWord (large) & 93.1 & 82.5  \textcolor{gray!90}{[81.8, 83.1]} & 10.6 & 7 & 2 \\
	10 & BERT-Large Baseline (single mo & 92.7 & 81.2  \textcolor{gray!90}{[80.6, 81.9]} & 11.5 & 11 & -1 \\
	11 & BERT+MT (single model) & 92.6 & 81.9  \textcolor{gray!90}{[81.3, 82.6]} & 10.7 & 9 & 2 \\
	12 & Tuned BERT Large Cased (single & 92.6 & 81.5  \textcolor{gray!90}{[80.9, 82.2]} & 11.1 & 10 & 2 \\
	13 & DPN (single model) & 92.0 & 80.7  \textcolor{gray!90}{[80.0, 81.4]} & 11.3 & 17 & -4 \\
	14 & ST\_bl (single model) & 92.0 & 80.9  \textcolor{gray!90}{[80.2, 81.6]} & 11.1 & 14 & 0 \\
	15 & BERT-uncased (single model) & 91.9 & 80.1  \textcolor{gray!90}{[79.5, 80.8]} & 11.8 & 19 & -4 \\
	16 & EL-BERT (single model) & 91.8 & 78.2  \textcolor{gray!90}{[77.5, 78.9]} & 13.6 & 24 & -8 \\
	17 & BISAN (single model) & 91.8 & 80.3  \textcolor{gray!90}{[79.6, 81.0]} & 11.5 & 18 & -1 \\
	18 & BERT+Sparse-Transformer(single & 91.6 & 81.1  \textcolor{gray!90}{[80.4, 81.8]} & 10.5 & 13 & 5 \\
	19 & InfoWord (base) & 91.4 & 78.5  \textcolor{gray!90}{[77.8, 79.2]} & 12.9 & 22 & -3 \\
	20 & InfoWord-Base (single model) & 91.4 & 78.5  \textcolor{gray!90}{[77.8, 79.2]} & 12.9 & 23 & -3 \\
	21 & InfoWord BERT baseline (large) & 91.3 & 81.2  \textcolor{gray!90}{[80.6, 81.9]} & 10.1 & 12 & 9 \\
	22 & Original BERT Large Cased & 91.3 & 80.7  \textcolor{gray!90}{[80.1, 81.4]} & 10.5 & 16 & 6 \\
	23 & Common-sense Governed BERT-123 & 91.1 & 80.8  \textcolor{gray!90}{[80.2, 81.5]} & 10.2 & 15 & 8 \\
	24 & InfoWord BERT baseline (base) & 90.9 & 78.1  \textcolor{gray!90}{[77.4, 78.8]} & 12.8 & 25 & -1 \\
	25 & Common-sense Governed BERT-123 & 90.6 & 80.0  \textcolor{gray!90}{[79.3, 80.6]} & 10.7 & 20 & 5 \\
	26 & MARS (ensemble, June 20 2018) & 89.8 & 77.9  \textcolor{gray!90}{[77.2, 78.7]} & 11.9 & 26 & 0 \\
	27 & MARS (single model) & 89.5 & 73.5  \textcolor{gray!90}{[72.8, 74.3]} & 16.0 & 43 & -16 \\
	28 & MARS (single model, June 21 20 & 89.2 & 76.2  \textcolor{gray!90}{[75.4, 76.9]} & 13.1 & 31 & -3 \\
	29 & MMIPN (single model) & 88.9 & 76.6  \textcolor{gray!90}{[75.8, 77.3]} & 12.4 & 30 & -1 \\
	30 & MARS (single model, May 9 2018 & 88.9 & 75.5  \textcolor{gray!90}{[74.8, 76.3]} & 13.3 & 33 & -3 \\
	31 & Bert-Large+Adv. Train & 88.6 & 76.8  \textcolor{gray!90}{[76.0, 77.5]} & 11.8 & 29 & 2 \\
	32 & Reinforced Mnemonic Reader (en & 88.5 & 74.2  \textcolor{gray!90}{[73.4, 75.0]} & 14.3 & 40 & -8 \\
	33 & AttentionReader+ (ensemble) & 88.2 & 75.5  \textcolor{gray!90}{[74.8, 76.3]} & 12.6 & 32 & 1 \\
	34 & Reinforced Mnemonic Reader + A & 88.1 & 73.2  \textcolor{gray!90}{[72.4, 73.9]} & 15.0 & 44 & -10 \\
	35 & Reinforced Mnemonic Reader + A & 88.1 & 73.6  \textcolor{gray!90}{[72.8, 74.3]} & 14.6 & 42 & -7 \\
	36 & BERT-COMPOUND-DSS (single mode & 88.0 & 75.4  \textcolor{gray!90}{[74.7, 76.2]} & 12.6 & 34 & 2 \\
	37 & BERT-COMPOUND (single model) & 87.8 & 74.8  \textcolor{gray!90}{[74.0, 75.5]} & 13.0 & 36 & 1 \\
	38 & HierAtt & 87.8 & 77.4  \textcolor{gray!90}{[76.7, 78.1]} & 10.3 & 28 & 10 \\
	39 & BERT-Multi-Finetune & 87.7 & 77.7  \textcolor{gray!90}{[77.0, 78.4]} & 10.0 & 27 & 12 \\
	40 & BiDAF + Self Attention + ELMo  & 87.4 & 74.5  \textcolor{gray!90}{[73.8, 75.3]} & 12.9 & 39 & 1 \\
	41 & AVIQA+ (ensemble) (aviqa team) & 87.3 & 74.7  \textcolor{gray!90}{[73.9, 75.5]} & 12.6 & 37 & 4 \\
	42 & {EAZI} (ensemble) & 86.9 & 74.2  \textcolor{gray!90}{[73.4, 75.0]} & 12.7 & 41 & 1 \\
	43 & MEMEN+ (Ensemble) & 86.8 & 74.6  \textcolor{gray!90}{[73.8, 75.4]} & 12.3 & 38 & 5 \\
	44 & DNET (ensemble) & 86.7 & 75.0  \textcolor{gray!90}{[74.2, 75.8]} & 11.7 & 35 & 9 \\
	45 & BERT-INDEPENDENT (single model & 86.7 & 72.9  \textcolor{gray!90}{[72.1, 73.6]} & 13.8 & 45 & 0 \\
	46 & Reinforced Mnemonic Reader (si & 86.7 & 70.1  \textcolor{gray!90}{[69.3, 70.9]} & 16.5 & 57 & -11 \\
	47 & MDReader (single model) & 86.0 & 72.0  \textcolor{gray!90}{[71.2, 72.8]} & 14.0 & 51 & -4 \\
	48 & BiDAF + Self Attention + ELMo  & 85.9 & 72.6  \textcolor{gray!90}{[71.8, 73.4]} & 13.3 & 47 & 1 \\
	49 & BiDAF + Self-Attention + ELMo  & 85.8 & 72.7  \textcolor{gray!90}{[71.9, 73.4]} & 13.2 & 46 & 3 \\
	50 & MDReader0 (single model) & 85.5 & 72.0  \textcolor{gray!90}{[71.2, 72.7]} & 13.6 & 52 & -2 \\
	51 & MEMEN+ (Single) & 85.5 & 72.4  \textcolor{gray!90}{[71.6, 73.2]} & 13.1 & 49 & 2 \\
	52 & MEMEN (single model) & 85.3 & 72.5  \textcolor{gray!90}{[71.7, 73.3]} & 12.9 & 48 & 4 \\
	53 & Interactive AoA Reader (Ensemb & 85.3 & 66.6  \textcolor{gray!90}{[65.8, 67.4]} & 18.7 & 66 & -13 \\
	54 & EAZI (single model) & 85.1 & 71.8  \textcolor{gray!90}{[71.0, 72.6]} & 13.3 & 53 & 1 \\
	55 & AttentionReader+ (single) & 84.9 & 70.8  \textcolor{gray!90}{[70.0, 71.6]} & 14.1 & 54 & 1 \\
	56 & DNET (single model) & 84.9 & 72.1  \textcolor{gray!90}{[71.3, 72.8]} & 12.9 & 50 & 6 \\
	57 & MARS (single model, Jan 23) & 84.7 & 69.4  \textcolor{gray!90}{[68.6, 70.2]} & 15.3 & 59 & -2 \\
	58 & FRC (single model) & 84.6 & 69.5  \textcolor{gray!90}{[68.7, 70.3]} & 15.1 & 58 & 0 \\
	59 & RaSoR + TR + LM (single model) & 84.2 & 70.6  \textcolor{gray!90}{[69.8, 71.5]} & 13.5 & 56 & 3 \\
	60 & {gqa} (single model) & 83.9 & 66.3  \textcolor{gray!90}{[65.5, 67.2]} & 17.6 & 69 & -9 \\
	61 & FusionNet (single model) & 83.9 & 69.1  \textcolor{gray!90}{[68.3, 69.9]} & 14.8 & 60 & 1 \\
	62 & AVIQA-v2 (single model) & 83.3 & 70.7  \textcolor{gray!90}{[69.9, 71.5]} & 12.6 & 55 & 7 \\
	63 & DCN+ (Single) & 83.1 & 66.5  \textcolor{gray!90}{[65.7, 67.3]} & 16.6 & 68 & -5 \\
	64 & Jenga (single model) & 82.8 & 67.7  \textcolor{gray!90}{[66.8, 68.5]} & 15.2 & 64 & 0 \\
	65 & two-attention-self-attention ( & 82.7 & 68.4  \textcolor{gray!90}{[67.6, 69.2]} & 14.3 & 61 & 4 \\
	66 & MEMEN (Ensemble, original mode & 82.7 & 66.6  \textcolor{gray!90}{[65.7, 67.4]} & 16.1 & 67 & -1 \\
	67 & ReasoNet (Ensemble) & 82.6 & 67.3  \textcolor{gray!90}{[66.4, 68.1]} & 15.3 & 65 & 2 \\
	68 & eeAttNet (Single) & 82.5 & 68.3  \textcolor{gray!90}{[67.5, 69.1]} & 14.2 & 62 & 6 \\
	69 & Mnemonic Reader (Ensemble) & 82.4 & 66.0  \textcolor{gray!90}{[65.2, 66.8]} & 16.4 & 71 & -2 \\
	70 & Conductor-net (Single) & 81.9 & 62.2  \textcolor{gray!90}{[61.3, 63.0]} & 19.8 & 81 & -11 \\
	71 & Interactive AoA Reader (Single & 81.9 & 62.7  \textcolor{gray!90}{[61.8, 63.5]} & 19.2 & 78 & -7 \\
	72 & BiDAF + Self Attention (Single & 81.0 & 65.8  \textcolor{gray!90}{[65.0, 66.6]} & 15.2 & 72 & 0 \\
	73 & two-attention-self-attention ( & 81.0 & 66.1  \textcolor{gray!90}{[65.3, 67.0]} & 14.9 & 70 & 3 \\
	74 & AVIQA (single model) & 80.5 & 67.7  \textcolor{gray!90}{[66.8, 68.5]} & 12.9 & 63 & 11 \\
	75 & attention+self-attention (sing & 80.5 & 64.7  \textcolor{gray!90}{[63.8, 65.5]} & 15.8 & 74 & 1 \\
	76 & Smarnet (Single) & 80.2 & 59.0  \textcolor{gray!90}{[58.1, 59.8]} & 21.2 & 88 & -12 \\
	77 & Mnemonic Reader (Single) & 80.1 & 62.2  \textcolor{gray!90}{[61.3, 63.0]} & 18.0 & 82 & -5 \\
	78 & MAMCN (single model) & 79.9 & 64.7  \textcolor{gray!90}{[63.8, 65.5]} & 15.3 & 75 & 3 \\
	79 & M-NET (single model) & 79.8 & 62.2  \textcolor{gray!90}{[61.4, 63.1]} & 17.6 & 80 & -1 \\
	80 & JNet (Single) & 79.8 & 61.0  \textcolor{gray!90}{[60.1, 61.8]} & 18.8 & 83 & -3 \\
	81 & Ruminating Reader (Single) & 79.5 & 64.2  \textcolor{gray!90}{[63.4, 65.1]} & 15.2 & 76 & 5 \\
	82 & ReasoNet (Single) & 79.4 & 62.5  \textcolor{gray!90}{[61.7, 63.4]} & 16.8 & 79 & 3 \\
	83 & SimpleBaseline (single model) & 78.2 & 63.2  \textcolor{gray!90}{[62.3, 64.0]} & 15.1 & 77 & 6 \\
	84 & AllenNLP BiDAF (single model) & 77.2 & 59.6  \textcolor{gray!90}{[58.7, 60.4]} & 17.6 & 87 & -3 \\
	85 & Match-LSTM w/ Ans-Ptr (Ensembl & 77.0 & 64.8  \textcolor{gray!90}{[64.0, 65.6]} & 12.2 & 73 & 12 \\
	86 & Iterative Co-Attention Network & 76.8 & 60.3  \textcolor{gray!90}{[59.5, 61.2]} & 16.4 & 86 & 0 \\
	87 & BIDAF-INDEPENDENT-DSS (single) & 76.3 & 57.8  \textcolor{gray!90}{[57.0, 58.7]} & 18.5 & 90 & -3 \\
	88 & BIDAF-INDEPENDENT (single) & 74.6 & 58.5  \textcolor{gray!90}{[57.6, 59.3]} & 16.1 & 89 & -1 \\
	89 & BIDAF-COMPOUND (single) & 74.6 & 57.5  \textcolor{gray!90}{[56.6, 58.4]} & 17.0 & 91 & -2 \\
	90 & Match-LSTM w/ Bi-Ans-Ptr Bound & 73.7 & 60.4  \textcolor{gray!90}{[59.6, 61.3]} & 13.3 & 85 & 5 \\
	91 & OTF dict+spelling (single) & 73.1 & 53.8  \textcolor{gray!90}{[52.9, 54.6]} & 19.3 & 92 & -1 \\
	92 & OTF spelling (single) & 72.0 & 52.8  \textcolor{gray!90}{[51.9, 53.6]} & 19.3 & 93 & -1 \\
	93 & OTF spelling+lemma (single) & 72.0 & 51.4  \textcolor{gray!90}{[50.5, 52.3]} & 20.6 & 94 & -1 \\
	94 & RQA+IDR (single model) & 71.4 & 60.7  \textcolor{gray!90}{[59.8, 61.5]} & 10.7 & 84 & 10 \\
	95 & UQA (single model) & 64.0 & 48.2  \textcolor{gray!90}{[47.3, 49.1]} & 15.8 & 96 & -1 \\
	96 & UnsupervisedQA V1 & 54.7 & 49.8  \textcolor{gray!90}{[48.9, 50.7]} & 4.9 & 95 & 1

    \label{table:full_reddit_f1_table}
    \end{longtable}
\end{center}

\begin{center}
    \footnotesize
    \rowcolors{2}{gray!15}{white}
    \begin{longtable}{llccccc}
    \caption{
        Comparison of model F1 scores on the original SQuAD test set and our
        Amazon test set. Rank refers to the relative ordering using the
        original \squad v1.1 F1 scores, new rank refers to the ordering using
        the new test set scores, and $\Delta$ rank is the relative difference in
        ranking.  The confidence intervals are 95\% Student's t-intervals. Unless
        noted, all models are {\tt single models} and only the first 30
        characters of each name is shown.
    }\\
    \appendixtable{Amazon}{F1}
    	- & Human-0 & 94.9  \textcolor{gray!90}{[93.8, 96.0]} & 92.6  \textcolor{gray!90}{[91.3, 93.9]} & 2.3 & - & - \\
	- & Human-1 & 94.9  \textcolor{gray!90}{[93.8, 96.0]} & 92.4  \textcolor{gray!90}{[91.1, 93.7]} & 2.5 & - & - \\
	- & Human-2 & 95.6  \textcolor{gray!90}{[94.5, 96.6]} & 91.2  \textcolor{gray!90}{[89.6, 92.8]} & 4.4 & - & - \\
	1 & XLNet (single model) & 95.1 & 81.7  \textcolor{gray!90}{[81.1, 82.2]} & 13.4 & 7 & -6 \\
	2 & XLNET-123 (single model) & 94.9 & 85.7  \textcolor{gray!90}{[85.1, 86.3]} & 9.2 & 3 & -1 \\
	3 & XLNET-123++ (single model) & 94.9 & 87.2  \textcolor{gray!90}{[86.7, 87.7]} & 7.7 & 2 & 1 \\
	4 & Delphi & 94.7 & 87.7  \textcolor{gray!90}{[87.2, 88.3]} & 6.9 & 1 & 3 \\
	5 & SpanBERT (single model) & 94.6 & 84.8  \textcolor{gray!90}{[84.2, 85.3]} & 9.9 & 4 & 1 \\
	6 & BERT+WWM+MT & 94.4 & 81.6  \textcolor{gray!90}{[81.0, 82.3]} & 12.8 & 8 & -2 \\
	7 & BERT-cased-whole-word & 93.4 & 82.9  \textcolor{gray!90}{[82.2, 83.5]} & 10.6 & 5 & 2 \\
	8 & Tuned BERT-1seq Large Cased (s & 93.3 & 82.5  \textcolor{gray!90}{[81.9, 83.2]} & 10.8 & 6 & 2 \\
	9 & InfoWord (large) & 93.1 & 81.5  \textcolor{gray!90}{[80.8, 82.1]} & 11.6 & 9 & 0 \\
	10 & BERT-Large Baseline (single mo & 92.7 & 80.8  \textcolor{gray!90}{[80.2, 81.5]} & 11.9 & 10 & 0 \\
	11 & BERT+MT (single model) & 92.6 & 80.2  \textcolor{gray!90}{[79.5, 80.8]} & 12.5 & 13 & -2 \\
	12 & Tuned BERT Large Cased (single & 92.6 & 80.3  \textcolor{gray!90}{[79.6, 81.0]} & 12.3 & 12 & 0 \\
	13 & DPN (single model) & 92.0 & 79.3  \textcolor{gray!90}{[78.6, 80.0]} & 12.7 & 18 & -5 \\
	14 & ST\_bl (single model) & 92.0 & 79.6  \textcolor{gray!90}{[79.0, 80.3]} & 12.3 & 16 & -2 \\
	15 & BERT-uncased (single model) & 91.9 & 79.9  \textcolor{gray!90}{[79.3, 80.6]} & 12.0 & 15 & 0 \\
	16 & EL-BERT (single model) & 91.8 & 77.2  \textcolor{gray!90}{[76.4, 77.9]} & 14.7 & 24 & -8 \\
	17 & BISAN (single model) & 91.8 & 79.2  \textcolor{gray!90}{[78.5, 79.9]} & 12.6 & 19 & -2 \\
	18 & BERT+Sparse-Transformer(single & 91.6 & 80.0  \textcolor{gray!90}{[79.3, 80.6]} & 11.6 & 14 & 4 \\
	19 & InfoWord (base) & 91.4 & 78.0  \textcolor{gray!90}{[77.3, 78.7]} & 13.4 & 23 & -4 \\
	20 & InfoWord-Base (single model) & 91.4 & 78.0  \textcolor{gray!90}{[77.3, 78.7]} & 13.3 & 22 & -2 \\
	21 & InfoWord BERT baseline (large) & 91.3 & 80.8  \textcolor{gray!90}{[80.2, 81.5]} & 10.5 & 11 & 10 \\
	22 & Original BERT Large Cased & 91.3 & 79.4  \textcolor{gray!90}{[78.7, 80.0]} & 11.9 & 17 & 5 \\
	23 & Common-sense Governed BERT-123 & 91.1 & 79.0  \textcolor{gray!90}{[78.3, 79.7]} & 12.1 & 20 & 3 \\
	24 & InfoWord BERT baseline (base) & 90.9 & 77.1  \textcolor{gray!90}{[76.4, 77.8]} & 13.8 & 25 & -1 \\
	25 & Common-sense Governed BERT-123 & 90.6 & 78.5  \textcolor{gray!90}{[77.8, 79.2]} & 12.1 & 21 & 4 \\
	26 & MARS (ensemble, June 20 2018) & 89.8 & 73.5  \textcolor{gray!90}{[72.8, 74.3]} & 16.2 & 32 & -6 \\
	27 & MARS (single model) & 89.5 & 68.6  \textcolor{gray!90}{[67.8, 69.4]} & 20.9 & 54 & -27 \\
	28 & MARS (single model, June 21 20 & 89.2 & 72.0  \textcolor{gray!90}{[71.2, 72.7]} & 17.3 & 34 & -6 \\
	29 & MMIPN (single model) & 88.9 & 75.0  \textcolor{gray!90}{[74.3, 75.7]} & 14.0 & 29 & 0 \\
	30 & MARS (single model, May 9 2018 & 88.9 & 71.4  \textcolor{gray!90}{[70.6, 72.1]} & 17.5 & 37 & -7 \\
	31 & Bert-Large+Adv. Train & 88.6 & 76.0  \textcolor{gray!90}{[75.3, 76.7]} & 12.6 & 26 & 5 \\
	32 & Reinforced Mnemonic Reader (en & 88.5 & 70.1  \textcolor{gray!90}{[69.3, 70.9]} & 18.4 & 44 & -12 \\
	33 & AttentionReader+ (ensemble) & 88.2 & 71.3  \textcolor{gray!90}{[70.5, 72.1]} & 16.8 & 38 & -5 \\
	34 & Reinforced Mnemonic Reader + A & 88.1 & 69.4  \textcolor{gray!90}{[68.6, 70.2]} & 18.7 & 46 & -12 \\
	35 & Reinforced Mnemonic Reader + A & 88.1 & 70.0  \textcolor{gray!90}{[69.2, 70.8]} & 18.1 & 45 & -10 \\
	36 & BERT-COMPOUND-DSS (single mode & 88.0 & 74.2  \textcolor{gray!90}{[73.5, 75.0]} & 13.8 & 30 & 6 \\
	37 & BERT-COMPOUND (single model) & 87.8 & 73.6  \textcolor{gray!90}{[72.8, 74.3]} & 14.2 & 31 & 6 \\
	38 & HierAtt & 87.8 & 75.7  \textcolor{gray!90}{[75.0, 76.4]} & 12.1 & 27 & 11 \\
	39 & BERT-Multi-Finetune & 87.7 & 75.4  \textcolor{gray!90}{[74.7, 76.1]} & 12.3 & 28 & 11 \\
	40 & BiDAF + Self Attention + ELMo  & 87.4 & 70.8  \textcolor{gray!90}{[70.0, 71.6]} & 16.7 & 39 & 1 \\
	41 & AVIQA+ (ensemble) (aviqa team) & 87.3 & 72.1  \textcolor{gray!90}{[71.3, 72.8]} & 15.2 & 33 & 8 \\
	42 & {EAZI} (ensemble) & 86.9 & 70.6  \textcolor{gray!90}{[69.8, 71.4]} & 16.3 & 40 & 2 \\
	43 & EAZI+ (ensemble) & 86.9 & 70.6  \textcolor{gray!90}{[69.8, 71.4]} & 16.3 & 41 & 2 \\
	44 & MEMEN+ (Ensemble) & 86.8 & 70.3  \textcolor{gray!90}{[69.6, 71.1]} & 16.5 & 42 & 2 \\
	45 & DNET (ensemble) & 86.7 & 72.0  \textcolor{gray!90}{[71.2, 72.7]} & 14.8 & 35 & 10 \\
	46 & BERT-INDEPENDENT (single model & 86.7 & 71.8  \textcolor{gray!90}{[71.0, 72.5]} & 14.9 & 36 & 10 \\
	47 & Reinforced Mnemonic Reader (si & 86.7 & 66.6  \textcolor{gray!90}{[65.8, 67.4]} & 20.1 & 62 & -15 \\
	48 & FusionNet (ensemble) & 86.0 & 68.6  \textcolor{gray!90}{[67.8, 69.4]} & 17.4 & 55 & -7 \\
	49 & MDReader (single model) & 86.0 & 67.7  \textcolor{gray!90}{[66.9, 68.5]} & 18.3 & 57 & -8 \\
	50 & BiDAF + Self Attention + ELMo  & 85.9 & 69.2  \textcolor{gray!90}{[68.3, 70.0]} & 16.7 & 48 & 2 \\
	51 & BiDAF + Self-Attention + ELMo  & 85.8 & 69.1  \textcolor{gray!90}{[68.3, 69.9]} & 16.7 & 49 & 2 \\
	52 & MDReader0 (single model) & 85.5 & 67.7  \textcolor{gray!90}{[66.9, 68.5]} & 17.8 & 58 & -6 \\
	53 & BiDAF++ with pair2vec (single  & 85.5 & 69.3  \textcolor{gray!90}{[68.5, 70.1]} & 16.2 & 47 & 6 \\
	54 & Conductor-net (Ensemble) & 85.5 & 62.3  \textcolor{gray!90}{[61.5, 63.2]} & 23.2 & 76 & -22 \\
	55 & MEMEN+ (Single) & 85.5 & 68.7  \textcolor{gray!90}{[67.9, 69.5]} & 16.8 & 52 & 3 \\
	56 & aviqa-v2 (ensemble) & 85.5 & 70.3  \textcolor{gray!90}{[69.5, 71.1]} & 15.2 & 43 & 13 \\
	57 & MEMEN (single model) & 85.3 & 69.0  \textcolor{gray!90}{[68.2, 69.8]} & 16.4 & 50 & 7 \\
	58 & Interactive AoA Reader (Ensemb & 85.3 & 63.0  \textcolor{gray!90}{[62.2, 63.9]} & 22.3 & 72 & -14 \\
	59 & EAZI (single model) & 85.1 & 68.2  \textcolor{gray!90}{[67.4, 69.1]} & 16.9 & 56 & 3 \\
	60 & AttentionReader+ (single) & 84.9 & 66.6  \textcolor{gray!90}{[65.7, 67.4]} & 18.4 & 63 & -3 \\
	61 & DNET (single model) & 84.9 & 69.0  \textcolor{gray!90}{[68.2, 69.8]} & 15.9 & 51 & 10 \\
	62 & BiDAF++ (single model) & 84.9 & 68.7  \textcolor{gray!90}{[67.9, 69.5]} & 16.2 & 53 & 9 \\
	63 & MARS (single model, Jan 23) & 84.7 & 64.3  \textcolor{gray!90}{[63.5, 65.2]} & 20.4 & 67 & -4 \\
	64 & FRC (single model) & 84.6 & 64.2  \textcolor{gray!90}{[63.3, 65.0]} & 20.4 & 69 & -5 \\
	65 & Jenga (ensemble) & 84.5 & 66.7  \textcolor{gray!90}{[65.9, 67.5]} & 17.8 & 60 & 5 \\
	66 & RaSoR + TR + LM (single model) & 84.2 & 66.6  \textcolor{gray!90}{[65.8, 67.4]} & 17.5 & 61 & 5 \\
	67 & {gqa} (single model) & 83.9 & 63.0  \textcolor{gray!90}{[62.1, 63.9]} & 20.9 & 73 & -6 \\
	68 & FusionNet (single model) & 83.9 & 66.0  \textcolor{gray!90}{[65.2, 66.9]} & 17.9 & 64 & 4 \\
	69 & Smarnet (Ensemble) & 83.5 & 62.2  \textcolor{gray!90}{[61.3, 63.0]} & 21.3 & 77 & -8 \\
	70 & AVIQA-v2 (single model) & 83.3 & 67.7  \textcolor{gray!90}{[66.9, 68.5]} & 15.6 & 59 & 11 \\
	71 & DCN+ (Single) & 83.1 & 62.9  \textcolor{gray!90}{[62.0, 63.7]} & 20.2 & 74 & -3 \\
	72 & Jenga (single model) & 82.8 & 64.1  \textcolor{gray!90}{[63.3, 65.0]} & 18.7 & 70 & 2 \\
	73 & Mixed model (ensemble) & 82.8 & 62.2  \textcolor{gray!90}{[61.3, 63.0]} & 20.6 & 78 & -5 \\
	74 & two-attention-self-attention ( & 82.7 & 63.6  \textcolor{gray!90}{[62.7, 64.4]} & 19.1 & 71 & 3 \\
	75 & MEMEN (Ensemble, original mode & 82.7 & 61.6  \textcolor{gray!90}{[60.7, 62.4]} & 21.1 & 79 & -4 \\
	76 & ReasoNet (Ensemble) & 82.6 & 62.7  \textcolor{gray!90}{[61.8, 63.5]} & 19.9 & 75 & 1 \\
	77 & eeAttNet (Single) & 82.5 & 65.5  \textcolor{gray!90}{[64.7, 66.3]} & 17.0 & 65 & 12 \\
	78 & Mnemonic Reader (Ensemble) & 82.4 & 60.1  \textcolor{gray!90}{[59.3, 61.0]} & 22.3 & 83 & -5 \\
	79 & Conductor-net (Single) & 81.9 & 59.9  \textcolor{gray!90}{[59.1, 60.7]} & 22.0 & 86 & -7 \\
	80 & Interactive AoA Reader (Single & 81.9 & 60.1  \textcolor{gray!90}{[59.2, 60.9]} & 21.9 & 85 & -5 \\
	81 & Jenga (Single) & 81.8 & 64.9  \textcolor{gray!90}{[64.1, 65.7]} & 16.9 & 66 & 15 \\
	82 & SSAE (Ensemble) & 81.7 & 59.9  \textcolor{gray!90}{[59.0, 60.7]} & 21.8 & 87 & -5 \\
	83 & JNet (Ensemble) & 81.5 & 58.8  \textcolor{gray!90}{[58.0, 59.7]} & 22.7 & 91 & -8 \\
	84 & BiDAF + Self Attention (Single & 81.0 & 61.2  \textcolor{gray!90}{[60.4, 62.1]} & 19.8 & 81 & 3 \\
	85 & two-attention-self-attention ( & 81.0 & 61.5  \textcolor{gray!90}{[60.7, 62.4]} & 19.5 & 80 & 5 \\
	86 & AVIQA (single model) & 80.5 & 64.2  \textcolor{gray!90}{[63.4, 65.0]} & 16.4 & 68 & 18 \\
	87 & attention+self-attention (sing & 80.5 & 60.1  \textcolor{gray!90}{[59.2, 60.9]} & 20.4 & 84 & 3 \\
	88 & Smarnet (Single) & 80.2 & 56.9  \textcolor{gray!90}{[56.0, 57.7]} & 23.3 & 98 & -10 \\
	89 & Mnemonic Reader (Single) & 80.1 & 56.9  \textcolor{gray!90}{[56.0, 57.7]} & 23.3 & 97 & -8 \\
	90 & MAMCN (single model) & 79.9 & 60.1  \textcolor{gray!90}{[59.3, 61.0]} & 19.8 & 82 & 8 \\
	91 & M-NET (single model) & 79.8 & 57.8  \textcolor{gray!90}{[57.0, 58.7]} & 22.0 & 92 & -1 \\
	92 & JNet (Single) & 79.8 & 56.7  \textcolor{gray!90}{[55.8, 57.5]} & 23.1 & 99 & -7 \\
	93 & Ruminating Reader (Single) & 79.5 & 58.9  \textcolor{gray!90}{[58.0, 59.8]} & 20.6 & 90 & 3 \\
	94 & ReasoNet (Single) & 79.4 & 57.8  \textcolor{gray!90}{[56.9, 58.6]} & 21.6 & 94 & 0 \\
	95 & RaSoR (Single) & 78.7 & 57.6  \textcolor{gray!90}{[56.8, 58.5]} & 21.1 & 96 & -1 \\
	96 & SimpleBaseline (single model) & 78.2 & 57.8  \textcolor{gray!90}{[56.9, 58.6]} & 20.5 & 93 & 3 \\
	97 & PQMN (single model) & 77.8 & 57.6  \textcolor{gray!90}{[56.8, 58.5]} & 20.1 & 95 & 2 \\
	98 & AllenNLP BiDAF (single model) & 77.2 & 56.2  \textcolor{gray!90}{[55.3, 57.0]} & 21.0 & 100 & -2 \\
	99 & Match-LSTM w/ Ans-Ptr (Ensembl & 77.0 & 59.0  \textcolor{gray!90}{[58.2, 59.9]} & 18.0 & 89 & 10 \\
	100 & Iterative Co-Attention Network & 76.8 & 54.7  \textcolor{gray!90}{[53.8, 55.5]} & 22.1 & 103 & -3 \\
	101 & BIDAF-COMPOUND-DSS (single) & 76.4 & 54.7  \textcolor{gray!90}{[53.9, 55.6]} & 21.7 & 102 & -1 \\
	102 & BIDAF-INDEPENDENT-DSS (single) & 76.3 & 54.7  \textcolor{gray!90}{[53.8, 55.5]} & 21.7 & 104 & -2 \\
	103 & BIDAF-INDEPENDENT (single) & 74.6 & 54.4  \textcolor{gray!90}{[53.6, 55.3]} & 20.2 & 105 & -2 \\
	104 & BIDAF-COMPOUND (single) & 74.6 & 53.7  \textcolor{gray!90}{[52.8, 54.5]} & 20.9 & 106 & -2 \\
	105 & Match-LSTM w/ Bi-Ans-Ptr Bound & 73.7 & 55.6  \textcolor{gray!90}{[54.7, 56.4]} & 18.2 & 101 & 4 \\
	106 & OTF dict+spelling (single) & 73.1 & 49.4  \textcolor{gray!90}{[48.5, 50.3]} & 23.7 & 108 & -2 \\
	107 & OTF spelling (single) & 72.0 & 47.0  \textcolor{gray!90}{[46.1, 47.9]} & 25.0 & 109 & -2 \\
	108 & OTF spelling+lemma (single) & 72.0 & 46.5  \textcolor{gray!90}{[45.6, 47.3]} & 25.5 & 110 & -2 \\
	109 & RQA+IDR (single model) & 71.4 & 59.5  \textcolor{gray!90}{[58.7, 60.4]} & 11.9 & 88 & 21 \\
	110 & Dynamic Chunk Reader (Single) & 71.0 & 51.7  \textcolor{gray!90}{[50.9, 52.6]} & 19.2 & 107 & 3 \\
	111 & UQA (single model) & 64.0 & 46.0  \textcolor{gray!90}{[45.1, 46.9]} & 18.0 & 111 & 0 \\
	112 & UnsupervisedQA V1 & 54.7 & 45.0  \textcolor{gray!90}{[44.1, 45.8]} & 9.8 & 112 & 0

    \label{table:full_amazon_f1_table}
    \end{longtable}
\end{center}

\begin{center}
    \footnotesize
    \rowcolors{2}{gray!15}{white}
    \begin{longtable}{llccccc}
    \caption{
        Comparison of model EM scores on the original SQuAD test set and our
        new Wikipedia test set. Rank refers to the relative ordering using the
        original \squad v1.1 EM scores, new rank refers to the ordering using
        the new test set scores, and $\Delta$ rank is the relative difference in
        ranking.  The confidence intervals are 95\% Clopper-Pearson intervals.
        Unless noted, all models are {\tt single models} and only the first 30
        characters of each name is shown.
    }\\
    \appendixtable{New Wiki}{EM}
    	- & Human-0 & 89.1  \textcolor{gray!90}{[87.1, 91.0]} & 82.6  \textcolor{gray!90}{[80.0, 85.0]} & 6.6 & - & - \\
	- & Human-1 & 88.7  \textcolor{gray!90}{[86.6, 90.6]} & 83.2  \textcolor{gray!90}{[80.6, 85.6]} & 5.5 & - & - \\
	- & Human-2 & 90.5  \textcolor{gray!90}{[88.5, 92.2]} & 85.4  \textcolor{gray!90}{[82.9, 87.6]} & 5.1 & - & - \\
	1 & XLNet (single model) & 89.9 & 84.2  \textcolor{gray!90}{[83.3, 85.0]} & 5.7 & 1 & 0 \\
	2 & XLNET-123++ (single model) & 89.9 & 83.4  \textcolor{gray!90}{[82.6, 84.2]} & 6.4 & 5 & -3 \\
	3 & XLNET-123 (single model) & 89.6 & 83.5  \textcolor{gray!90}{[82.7, 84.3]} & 6.1 & 3 & 0 \\
	4 & Delphi & 89.6 & 84.0  \textcolor{gray!90}{[83.1, 84.8]} & 5.6 & 2 & 2 \\
	5 & SpanBERT (single model) & 88.8 & 83.5  \textcolor{gray!90}{[82.7, 84.3]} & 5.3 & 4 & 1 \\
	6 & BERT+WWM+MT & 88.7 & 83.2  \textcolor{gray!90}{[82.3, 84.0]} & 5.5 & 6 & 0 \\
	7 & Tuned BERT-1seq Large Cased (s & 87.5 & 82.1  \textcolor{gray!90}{[81.3, 83.0]} & 5.3 & 9 & -2 \\
	8 & InfoWord (large) & 87.3 & 82.2  \textcolor{gray!90}{[81.4, 83.0]} & 5.1 & 8 & 0 \\
	9 & BERT-cased-whole-word & 87.1 & 82.3  \textcolor{gray!90}{[81.5, 83.2]} & 4.8 & 7 & 2 \\
	10 & BERT-Large Baseline (single mo & 86.6 & 81.8  \textcolor{gray!90}{[80.9, 82.6]} & 4.9 & 11 & -1 \\
	11 & Tuned BERT Large Cased (single & 86.5 & 81.4  \textcolor{gray!90}{[80.5, 82.2]} & 5.1 & 12 & -1 \\
	12 & BERT+MT (single model) & 86.5 & 80.9  \textcolor{gray!90}{[80.0, 81.8]} & 5.6 & 13 & -1 \\
	13 & ST\_bl (single model) & 85.4 & 79.9  \textcolor{gray!90}{[79.0, 80.7]} & 5.6 & 16 & -3 \\
	14 & EL-BERT (single model) & 85.3 & 80.1  \textcolor{gray!90}{[79.2, 81.0]} & 5.2 & 14 & 0 \\
	15 & BISAN (single model) & 85.3 & 79.6  \textcolor{gray!90}{[78.7, 80.5]} & 5.7 & 21 & -6 \\
	16 & BERT+Sparse-Transformer(single & 85.1 & 79.8  \textcolor{gray!90}{[78.9, 80.7]} & 5.3 & 17 & -1 \\
	17 & DPN (single model) & 85.0 & 79.7  \textcolor{gray!90}{[78.8, 80.6]} & 5.3 & 20 & -3 \\
	18 & BERT-uncased (single model) & 84.9 & 79.2  \textcolor{gray!90}{[78.3, 80.1]} & 5.7 & 23 & -5 \\
	19 & InfoWord-Base (single model) & 84.7 & 79.8  \textcolor{gray!90}{[78.9, 80.7]} & 4.9 & 19 & 0 \\
	20 & InfoWord (base) & 84.7 & 79.8  \textcolor{gray!90}{[78.9, 80.7]} & 4.9 & 18 & 2 \\
	21 & InfoWord BERT baseline (base) & 84.4 & 79.3  \textcolor{gray!90}{[78.4, 80.2]} & 5.2 & 22 & -1 \\
	22 & Original BERT Large Cased & 84.3 & 80.1  \textcolor{gray!90}{[79.2, 80.9]} & 4.3 & 15 & 7 \\
	23 & InfoWord BERT baseline (large) & 84.3 & 81.8  \textcolor{gray!90}{[80.9, 82.6]} & 2.5 & 10 & 13 \\
	24 & MARS (ensemble, June 20 2018) & 84.0 & 79.1  \textcolor{gray!90}{[78.2, 80.0]} & 4.9 & 24 & 0 \\
	25 & Common-sense Governed BERT-123 & 83.9 & 78.3  \textcolor{gray!90}{[77.4, 79.2]} & 5.6 & 25 & 0 \\
	26 & MARS (single model) & 83.2 & 75.8  \textcolor{gray!90}{[74.8, 76.7]} & 7.4 & 35 & -9 \\
	27 & MARS (single model, June 21 20 & 83.1 & 78.1  \textcolor{gray!90}{[77.2, 79.0]} & 5.0 & 27 & 0 \\
	28 & Common-sense Governed BERT-123 & 82.9 & 78.2  \textcolor{gray!90}{[77.3, 79.1]} & 4.7 & 26 & 2 \\
	29 & MARS (single model, May 9 2018 & 82.6 & 77.2  \textcolor{gray!90}{[76.2, 78.1]} & 5.4 & 28 & 1 \\
	30 & Reinforced Mnemonic Reader (en & 82.3 & 76.9  \textcolor{gray!90}{[76.0, 77.9]} & 5.3 & 29 & 1 \\
	31 & AttentionReader+ (ensemble) & 81.8 & 76.3  \textcolor{gray!90}{[75.3, 77.2]} & 5.5 & 31 & 0 \\
	32 & MMIPN (single model) & 81.6 & 76.8  \textcolor{gray!90}{[75.9, 77.8]} & 4.7 & 30 & 2 \\
	33 & Reinforced Mnemonic Reader + A & 81.5 & 75.2  \textcolor{gray!90}{[74.2, 76.1]} & 6.3 & 39 & -6 \\
	34 & Reinforced Mnemonic Reader + A & 81.4 & 76.1  \textcolor{gray!90}{[75.1, 77.0]} & 5.3 & 33 & 1 \\
	35 & BERT-COMPOUND-DSS (single mode & 81.0 & 75.8  \textcolor{gray!90}{[74.8, 76.7]} & 5.3 & 34 & 1 \\
	36 & BiDAF + Self Attention + ELMo  & 81.0 & 75.1  \textcolor{gray!90}{[74.2, 76.1]} & 5.9 & 41 & -5 \\
	37 & AVIQA+ (ensemble) (aviqa team) & 80.6 & 76.1  \textcolor{gray!90}{[75.1, 77.0]} & 4.5 & 32 & 5 \\
	38 & {EAZI} (ensemble) & 80.4 & 75.2  \textcolor{gray!90}{[74.2, 76.1]} & 5.3 & 40 & -2 \\
	39 & MEMEN+ (Ensemble) & 80.4 & 75.1  \textcolor{gray!90}{[74.1, 76.0]} & 5.3 & 42 & -3 \\
	40 & DNET (ensemble) & 80.2 & 75.6  \textcolor{gray!90}{[74.7, 76.6]} & 4.5 & 37 & 3 \\
	41 & Bert-Large+Adv. Train & 80.1 & 74.8  \textcolor{gray!90}{[73.9, 75.8]} & 5.2 & 43 & -2 \\
	42 & HierAtt & 79.7 & 75.7  \textcolor{gray!90}{[74.8, 76.7]} & 4.0 & 36 & 6 \\
	43 & Reinforced Mnemonic Reader (si & 79.5 & 74.5  \textcolor{gray!90}{[73.5, 75.4]} & 5.1 & 44 & -1 \\
	44 & BERT-Multi-Finetune & 79.5 & 75.5  \textcolor{gray!90}{[74.5, 76.4]} & 4.0 & 38 & 6 \\
	45 & MDReader (single model) & 79.0 & 73.5  \textcolor{gray!90}{[72.5, 74.5]} & 5.5 & 50 & -5 \\
	46 & BERT-INDEPENDENT (single model & 78.7 & 73.9  \textcolor{gray!90}{[72.9, 74.9]} & 4.8 & 46 & 0 \\
	47 & BiDAF + Self Attention + ELMo  & 78.6 & 73.2  \textcolor{gray!90}{[72.2, 74.2]} & 5.3 & 53 & -6 \\
	48 & BiDAF + Self-Attention + ELMo  & 78.6 & 73.2  \textcolor{gray!90}{[72.3, 74.2]} & 5.3 & 52 & -4 \\
	49 & aviqa-v2 (ensemble) & 78.5 & 74.4  \textcolor{gray!90}{[73.4, 75.3]} & 4.1 & 45 & 4 \\
	50 & Conductor-net (Ensemble) & 78.4 & 72.7  \textcolor{gray!90}{[71.7, 73.7]} & 5.7 & 57 & -7 \\
	51 & MEMEN (single model) & 78.2 & 73.7  \textcolor{gray!90}{[72.7, 74.6]} & 4.6 & 48 & 3 \\
	52 & MEMEN+ (Single) & 78.2 & 73.1  \textcolor{gray!90}{[72.1, 74.1]} & 5.1 & 54 & -2 \\
	53 & MDReader0 (single model) & 78.2 & 73.0  \textcolor{gray!90}{[72.0, 74.0]} & 5.2 & 56 & -3 \\
	54 & EAZI (single model) & 78.0 & 73.5  \textcolor{gray!90}{[72.5, 74.4]} & 4.5 & 51 & 3 \\
	55 & Interactive AoA Reader (Ensemb & 77.8 & 72.0  \textcolor{gray!90}{[71.0, 73.0]} & 5.9 & 63 & -8 \\
	56 & DNET (single model) & 77.6 & 72.7  \textcolor{gray!90}{[71.7, 73.7]} & 4.9 & 58 & -2 \\
	57 & RaSoR + TR + LM (single model) & 77.6 & 73.8  \textcolor{gray!90}{[72.8, 74.7]} & 3.8 & 47 & 10 \\
	58 & BiDAF++ (single model) & 77.6 & 72.7  \textcolor{gray!90}{[71.7, 73.7]} & 4.9 & 59 & -1 \\
	59 & AttentionReader+ (single) & 77.3 & 73.5  \textcolor{gray!90}{[72.5, 74.5]} & 3.8 & 49 & 10 \\
	60 & Jenga (ensemble) & 77.2 & 72.7  \textcolor{gray!90}{[71.7, 73.7]} & 4.6 & 60 & 0 \\
	61 & {gqa} (single model) & 77.1 & 73.1  \textcolor{gray!90}{[72.1, 74.0]} & 4.0 & 55 & 6 \\
	62 & MARS (single model, Jan 23) & 76.9 & 72.2  \textcolor{gray!90}{[71.2, 73.2]} & 4.6 & 62 & 0 \\
	63 & FRC (single model) & 76.2 & 72.3  \textcolor{gray!90}{[71.3, 73.3]} & 3.9 & 61 & 2 \\
	64 & FusionNet (single model) & 76.0 & 71.3  \textcolor{gray!90}{[70.3, 72.3]} & 4.6 & 65 & -1 \\
	65 & AVIQA-v2 (single model) & 75.9 & 71.2  \textcolor{gray!90}{[70.1, 72.1]} & 4.8 & 68 & -3 \\
	66 & MEMEN (Ensemble, original mode & 75.4 & 70.9  \textcolor{gray!90}{[69.9, 71.9]} & 4.5 & 70 & -4 \\
	67 & Mixed model (ensemble) & 75.3 & 71.0  \textcolor{gray!90}{[70.0, 72.0]} & 4.3 & 69 & -2 \\
	68 & two-attention-self-attention ( & 75.2 & 71.2  \textcolor{gray!90}{[70.2, 72.2]} & 4.0 & 67 & 1 \\
	69 & DCN+ (Single) & 75.1 & 71.4  \textcolor{gray!90}{[70.4, 72.4]} & 3.7 & 64 & 5 \\
	70 & ReasoNet (Ensemble) & 75.0 & 70.6  \textcolor{gray!90}{[69.6, 71.6]} & 4.4 & 71 & -1 \\
	71 & eeAttNet (Single) & 74.6 & 71.2  \textcolor{gray!90}{[70.2, 72.2]} & 3.4 & 66 & 5 \\
	72 & Jenga (single model) & 74.4 & 68.7  \textcolor{gray!90}{[67.6, 69.7]} & 5.7 & 75 & -3 \\
	73 & Mnemonic Reader (Ensemble) & 74.3 & 70.6  \textcolor{gray!90}{[69.6, 71.6]} & 3.6 & 72 & 1 \\
	74 & Interactive AoA Reader (Single & 73.6 & 68.6  \textcolor{gray!90}{[67.6, 69.7]} & 5.0 & 76 & -2 \\
	75 & Jenga (Single) & 73.3 & 68.4  \textcolor{gray!90}{[67.4, 69.5]} & 4.9 & 78 & -3 \\
	76 & Conductor-net (Single) & 73.2 & 69.3  \textcolor{gray!90}{[68.3, 70.3]} & 4.0 & 74 & 2 \\
	77 & two-attention-self-attention ( & 72.6 & 68.6  \textcolor{gray!90}{[67.5, 69.6]} & 4.0 & 77 & 0 \\
	78 & AVIQA (single model) & 72.5 & 69.7  \textcolor{gray!90}{[68.7, 70.7]} & 2.8 & 73 & 5 \\
	79 & BiDAF + Self Attention (Single & 72.1 & 68.4  \textcolor{gray!90}{[67.4, 69.4]} & 3.7 & 79 & 0 \\
	80 & attention+self-attention (sing & 71.7 & 67.9  \textcolor{gray!90}{[66.8, 68.9]} & 3.8 & 80 & 0 \\
	81 & Smarnet (Single) & 71.4 & 67.1  \textcolor{gray!90}{[66.0, 68.1]} & 4.3 & 83 & -2 \\
	82 & M-NET (single model) & 71.0 & 66.9  \textcolor{gray!90}{[65.9, 67.9]} & 4.1 & 85 & -3 \\
	83 & Mnemonic Reader (Single) & 71.0 & 67.5  \textcolor{gray!90}{[66.5, 68.6]} & 3.4 & 82 & 1 \\
	84 & MAMCN (single model) & 71.0 & 67.8  \textcolor{gray!90}{[66.7, 68.8]} & 3.2 & 81 & 3 \\
	85 & RaSoR (Single) & 70.8 & 66.9  \textcolor{gray!90}{[65.8, 67.9]} & 4.0 & 87 & -2 \\
	86 & Ruminating Reader (Single) & 70.6 & 67.0  \textcolor{gray!90}{[66.0, 68.1]} & 3.6 & 84 & 2 \\
	87 & JNet (Single) & 70.6 & 66.9  \textcolor{gray!90}{[65.9, 67.9]} & 3.7 & 86 & 1 \\
	88 & ReasoNet (Single) & 70.6 & 66.3  \textcolor{gray!90}{[65.2, 67.3]} & 4.3 & 88 & 0 \\
	89 & SimpleBaseline (single model) & 69.6 & 65.6  \textcolor{gray!90}{[64.5, 66.6]} & 4.0 & 89 & 0 \\
	90 & Match-LSTM w/ Ans-Ptr (Ensembl & 67.9 & 64.8  \textcolor{gray!90}{[63.7, 65.8]} & 3.1 & 90 & 0 \\
	91 & AllenNLP BiDAF (single model) & 67.6 & 64.7  \textcolor{gray!90}{[63.6, 65.7]} & 3.0 & 91 & 0 \\
	92 & BIDAF-COMPOUND-DSS (single) & 67.5 & 64.1  \textcolor{gray!90}{[63.1, 65.2]} & 3.4 & 93 & -1 \\
	93 & Iterative Co-Attention Network & 67.5 & 64.7  \textcolor{gray!90}{[63.6, 65.7]} & 2.9 & 92 & 1 \\
	94 & BIDAF-INDEPENDENT-DSS (single) & 66.5 & 63.9  \textcolor{gray!90}{[62.8, 64.9]} & 2.6 & 94 & 0 \\
	95 & BIDAF-COMPOUND (single) & 65.2 & 63.1  \textcolor{gray!90}{[62.0, 64.2]} & 2.0 & 95 & 0 \\
	96 & BIDAF-INDEPENDENT (single) & 64.9 & 62.6  \textcolor{gray!90}{[61.5, 63.7]} & 2.3 & 96 & 0 \\
	97 & Match-LSTM w/ Bi-Ans-Ptr Bound & 64.7 & 61.1  \textcolor{gray!90}{[60.0, 62.2]} & 3.6 & 98 & -1 \\
	98 & OTF dict+spelling (single) & 64.1 & 61.3  \textcolor{gray!90}{[60.3, 62.4]} & 2.7 & 97 & 1 \\
	99 & OTF spelling (single) & 62.9 & 60.6  \textcolor{gray!90}{[59.5, 61.6]} & 2.3 & 99 & 0 \\
	100 & OTF spelling+lemma (single) & 62.6 & 60.1  \textcolor{gray!90}{[59.0, 61.2]} & 2.5 & 100 & 0 \\
	101 & Dynamic Chunk Reader (Single) & 62.5 & 59.3  \textcolor{gray!90}{[58.2, 60.4]} & 3.2 & 101 & 0 \\
	102 & RQA+IDR (single model) & 61.1 & 54.7  \textcolor{gray!90}{[53.6, 55.8]} & 6.5 & 102 & 0 \\
	103 & UQA (single model) & 53.7 & 48.8  \textcolor{gray!90}{[47.7, 49.9]} & 4.9 & 103 & 0 \\
	104 & UnsupervisedQA V1 & 44.2 & 40.4  \textcolor{gray!90}{[39.3, 41.5]} & 3.8 & 104 & 0

    \label{table:full_new_wiki_em_table}
    \end{longtable}
\end{center}

\begin{center}
    \footnotesize
    \rowcolors{2}{gray!15}{white}
    \begin{longtable}{llccccc}
    \caption{
        Comparison of model EM scores on the original SQuAD test set and our
        New York Times test set. Rank refers to the relative ordering using the
        original \squad v1.1 EM scores, new rank refers to the ordering using
        the new test set scores, and $\Delta$ rank is the relative difference in
        ranking.  The confidence intervals are 95\% Clopper-Pearson intervals.
        Unless noted, all models are {\tt single models} and only the first 30
        characters of each name is shown.
    } \\
    \appendixtable{NYT}{EM}
    	- & Human-0 & 89.1  \textcolor{gray!90}{[87.1, 91.0]} & 86.0  \textcolor{gray!90}{[83.6, 88.1]} & 3.2 & - & - \\
	- & Human-1 & 88.7  \textcolor{gray!90}{[86.6, 90.6]} & 88.5  \textcolor{gray!90}{[86.3, 90.5]} & 0.2 & - & - \\
	- & Human-2 & 90.5  \textcolor{gray!90}{[88.5, 92.2]} & 85.8  \textcolor{gray!90}{[83.4, 87.9]} & 4.7 & - & - \\
	1 & XLNet (single model) & 89.9 & 50.9  \textcolor{gray!90}{[50.0, 51.9]} & 38.9 & 102 & -101 \\
	2 & XLNET-123++ (single model) & 89.9 & 85.9  \textcolor{gray!90}{[85.2, 86.6]} & 3.9 & 3 & -1 \\
	3 & XLNET-123 (single model) & 89.6 & 86.0  \textcolor{gray!90}{[85.3, 86.7]} & 3.7 & 2 & 1 \\
	4 & Delphi & 89.6 & 86.9  \textcolor{gray!90}{[86.3, 87.6]} & 2.7 & 1 & 3 \\
	5 & SpanBERT (single model) & 88.8 & 85.3  \textcolor{gray!90}{[84.6, 86.0]} & 3.5 & 4 & 1 \\
	6 & BERT+WWM+MT & 88.7 & 79.4  \textcolor{gray!90}{[78.6, 80.2]} & 9.2 & 21 & -15 \\
	7 & Tuned BERT-1seq Large Cased (s & 87.5 & 83.5  \textcolor{gray!90}{[82.8, 84.2]} & 4.0 & 7 & 0 \\
	8 & InfoWord (large) & 87.3 & 83.8  \textcolor{gray!90}{[83.1, 84.5]} & 3.5 & 5 & 3 \\
	9 & BERT-cased-whole-word & 87.1 & 83.8  \textcolor{gray!90}{[83.1, 84.5]} & 3.3 & 6 & 3 \\
	10 & BERT-Large Baseline (single mo & 86.6 & 83.0  \textcolor{gray!90}{[82.2, 83.7]} & 3.7 & 9 & 1 \\
	11 & Tuned BERT Large Cased (single & 86.5 & 82.8  \textcolor{gray!90}{[82.1, 83.6]} & 3.7 & 10 & 1 \\
	12 & BERT+MT (single model) & 86.5 & 78.6  \textcolor{gray!90}{[77.8, 79.4]} & 7.8 & 25 & -13 \\
	13 & ST\_bl (single model) & 85.4 & 80.5  \textcolor{gray!90}{[79.7, 81.3]} & 4.9 & 13 & 0 \\
	14 & EL-BERT (single model) & 85.3 & 80.3  \textcolor{gray!90}{[79.5, 81.0]} & 5.1 & 16 & -2 \\
	15 & BISAN (single model) & 85.3 & 80.1  \textcolor{gray!90}{[79.3, 80.8]} & 5.3 & 19 & -4 \\
	16 & BERT+Sparse-Transformer(single & 85.1 & 79.7  \textcolor{gray!90}{[78.9, 80.5]} & 5.4 & 20 & -4 \\
	17 & DPN (single model) & 85.0 & 80.2  \textcolor{gray!90}{[79.4, 80.9]} & 4.8 & 18 & -1 \\
	18 & BERT-uncased (single model) & 84.9 & 80.4  \textcolor{gray!90}{[79.6, 81.1]} & 4.5 & 15 & 3 \\
	19 & InfoWord-Base (single model) & 84.7 & 80.6  \textcolor{gray!90}{[79.8, 81.4]} & 4.1 & 11 & 8 \\
	20 & InfoWord (base) & 84.7 & 80.6  \textcolor{gray!90}{[79.8, 81.4]} & 4.1 & 12 & 8 \\
	21 & InfoWord BERT baseline (base) & 84.4 & 80.5  \textcolor{gray!90}{[79.7, 81.3]} & 3.9 & 14 & 7 \\
	22 & Original BERT Large Cased & 84.3 & 80.2  \textcolor{gray!90}{[79.4, 81.0]} & 4.1 & 17 & 5 \\
	23 & InfoWord BERT baseline (large) & 84.3 & 83.0  \textcolor{gray!90}{[82.2, 83.7]} & 1.3 & 8 & 15 \\
	24 & MARS (ensemble, June 20 2018) & 84.0 & 78.7  \textcolor{gray!90}{[77.9, 79.5]} & 5.3 & 24 & 0 \\
	25 & Common-sense Governed BERT-123 & 83.9 & 79.1  \textcolor{gray!90}{[78.3, 79.9]} & 4.8 & 22 & 3 \\
	26 & MARS (single model) & 83.2 & 74.5  \textcolor{gray!90}{[73.6, 75.3]} & 8.7 & 42 & -16 \\
	27 & MARS (single model, June 21 20 & 83.1 & 77.1  \textcolor{gray!90}{[76.3, 77.9]} & 6.0 & 27 & 0 \\
	28 & Common-sense Governed BERT-123 & 82.9 & 78.7  \textcolor{gray!90}{[77.9, 79.5]} & 4.2 & 23 & 5 \\
	29 & MARS (single model, May 9 2018 & 82.6 & 76.8  \textcolor{gray!90}{[75.9, 77.6]} & 5.8 & 29 & 0 \\
	30 & Reinforced Mnemonic Reader (en & 82.3 & 75.9  \textcolor{gray!90}{[75.1, 76.7]} & 6.4 & 32 & -2 \\
	31 & AttentionReader+ (ensemble) & 81.8 & 76.4  \textcolor{gray!90}{[75.5, 77.2]} & 5.4 & 30 & 1 \\
	32 & MMIPN (single model) & 81.6 & 76.9  \textcolor{gray!90}{[76.1, 77.7]} & 4.7 & 28 & 4 \\
	33 & Reinforced Mnemonic Reader + A & 81.5 & 75.5  \textcolor{gray!90}{[74.6, 76.3]} & 6.0 & 37 & -4 \\
	34 & Reinforced Mnemonic Reader + A & 81.4 & 74.9  \textcolor{gray!90}{[74.0, 75.7]} & 6.5 & 40 & -6 \\
	35 & BERT-COMPOUND-DSS (single mode & 81.0 & 76.3  \textcolor{gray!90}{[75.4, 77.1]} & 4.8 & 31 & 4 \\
	36 & BiDAF + Self Attention + ELMo  & 81.0 & 75.9  \textcolor{gray!90}{[75.0, 76.7]} & 5.1 & 33 & 3 \\
	37 & BERT-COMPOUND (single model) & 80.7 & 75.8  \textcolor{gray!90}{[75.0, 76.7]} & 4.9 & 34 & 3 \\
	38 & AVIQA+ (ensemble) (aviqa team) & 80.6 & 75.3  \textcolor{gray!90}{[74.5, 76.2]} & 5.3 & 39 & -1 \\
	39 & {EAZI} (ensemble) & 80.4 & 75.8  \textcolor{gray!90}{[74.9, 76.6]} & 4.6 & 35 & 4 \\
	40 & MEMEN+ (Ensemble) & 80.4 & 72.4  \textcolor{gray!90}{[71.5, 73.2]} & 8.0 & 53 & -13 \\
	41 & DNET (ensemble) & 80.2 & 75.4  \textcolor{gray!90}{[74.5, 76.2]} & 4.8 & 38 & 3 \\
	42 & Bert-Large+Adv. Train & 80.1 & 74.5  \textcolor{gray!90}{[73.6, 75.3]} & 5.6 & 41 & 1 \\
	43 & HierAtt & 79.7 & 75.5  \textcolor{gray!90}{[74.7, 76.4]} & 4.2 & 36 & 7 \\
	44 & Reinforced Mnemonic Reader (si & 79.5 & 73.8  \textcolor{gray!90}{[72.9, 74.6]} & 5.8 & 47 & -3 \\
	45 & BERT-Multi-Finetune & 79.5 & 77.1  \textcolor{gray!90}{[76.3, 78.0]} & 2.4 & 26 & 19 \\
	46 & MDReader (single model) & 79.0 & 74.3  \textcolor{gray!90}{[73.4, 75.1]} & 4.8 & 43 & 3 \\
	47 & BERT-INDEPENDENT (single model & 78.7 & 73.5  \textcolor{gray!90}{[72.6, 74.4]} & 5.2 & 48 & -1 \\
	48 & BiDAF + Self Attention + ELMo  & 78.6 & 74.0  \textcolor{gray!90}{[73.1, 74.9]} & 4.6 & 45 & 3 \\
	49 & BiDAF + Self-Attention + ELMo  & 78.6 & 74.0  \textcolor{gray!90}{[73.2, 74.9]} & 4.5 & 44 & 5 \\
	50 & Conductor-net (Ensemble) & 78.4 & 70.3  \textcolor{gray!90}{[69.4, 71.2]} & 8.1 & 60 & -10 \\
	51 & MEMEN (single model) & 78.2 & 70.6  \textcolor{gray!90}{[69.7, 71.5]} & 7.6 & 58 & -7 \\
	52 & MEMEN+ (Single) & 78.2 & 70.9  \textcolor{gray!90}{[70.0, 71.8]} & 7.3 & 56 & -4 \\
	53 & MDReader0 (single model) & 78.2 & 73.9  \textcolor{gray!90}{[73.0, 74.7]} & 4.3 & 46 & 7 \\
	54 & EAZI (single model) & 78.0 & 72.9  \textcolor{gray!90}{[72.1, 73.8]} & 5.0 & 49 & 5 \\
	55 & Interactive AoA Reader (Ensemb & 77.8 & 69.2  \textcolor{gray!90}{[68.3, 70.1]} & 8.6 & 66 & -11 \\
	56 & DNET (single model) & 77.6 & 72.8  \textcolor{gray!90}{[71.9, 73.6]} & 4.9 & 51 & 5 \\
	57 & RaSoR + TR + LM (single model) & 77.6 & 72.8  \textcolor{gray!90}{[72.0, 73.7]} & 4.7 & 50 & 7 \\
	58 & BiDAF++ (single model) & 77.6 & 72.4  \textcolor{gray!90}{[71.5, 73.3]} & 5.2 & 52 & 6 \\
	59 & AttentionReader+ (single) & 77.3 & 71.8  \textcolor{gray!90}{[70.9, 72.7]} & 5.6 & 54 & 5 \\
	60 & Jenga (ensemble) & 77.2 & 70.7  \textcolor{gray!90}{[69.8, 71.6]} & 6.5 & 57 & 3 \\
	61 & {gqa} (single model) & 77.1 & 70.4  \textcolor{gray!90}{[69.5, 71.3]} & 6.6 & 59 & 2 \\
	62 & MARS (single model, Jan 23) & 76.9 & 70.1  \textcolor{gray!90}{[69.2, 71.0]} & 6.7 & 62 & 0 \\
	63 & FRC (single model) & 76.2 & 70.1  \textcolor{gray!90}{[69.2, 71.0]} & 6.1 & 63 & 0 \\
	64 & FusionNet (single model) & 76.0 & 69.2  \textcolor{gray!90}{[68.3, 70.1]} & 6.7 & 67 & -3 \\
	65 & AVIQA-v2 (single model) & 75.9 & 71.4  \textcolor{gray!90}{[70.5, 72.3]} & 4.5 & 55 & 10 \\
	66 & MEMEN (Ensemble, original mode & 75.4 & 68.9  \textcolor{gray!90}{[67.9, 69.8]} & 6.5 & 70 & -4 \\
	67 & Mixed model (ensemble) & 75.3 & 69.4  \textcolor{gray!90}{[68.5, 70.3]} & 5.9 & 64 & 3 \\
	68 & two-attention-self-attention ( & 75.2 & 70.3  \textcolor{gray!90}{[69.4, 71.2]} & 5.0 & 61 & 7 \\
	69 & DCN+ (Single) & 75.1 & 66.9  \textcolor{gray!90}{[65.9, 67.8]} & 8.2 & 76 & -7 \\
	70 & ReasoNet (Ensemble) & 75.0 & 69.3  \textcolor{gray!90}{[68.3, 70.2]} & 5.8 & 65 & 5 \\
	71 & eeAttNet (Single) & 74.6 & 69.2  \textcolor{gray!90}{[68.3, 70.1]} & 5.4 & 68 & 3 \\
	72 & Jenga (single model) & 74.4 & 66.8  \textcolor{gray!90}{[65.9, 67.8]} & 7.5 & 77 & -5 \\
	73 & Mnemonic Reader (Ensemble) & 74.3 & 69.2  \textcolor{gray!90}{[68.3, 70.1]} & 5.1 & 69 & 4 \\
	74 & Interactive AoA Reader (Single & 73.6 & 65.2  \textcolor{gray!90}{[64.2, 66.1]} & 8.5 & 85 & -11 \\
	75 & Jenga (Single) & 73.3 & 66.7  \textcolor{gray!90}{[65.8, 67.6]} & 6.6 & 78 & -3 \\
	76 & Conductor-net (Single) & 73.2 & 67.6  \textcolor{gray!90}{[66.7, 68.5]} & 5.6 & 73 & 3 \\
	77 & two-attention-self-attention ( & 72.6 & 68.1  \textcolor{gray!90}{[67.2, 69.0]} & 4.5 & 72 & 5 \\
	78 & AVIQA (single model) & 72.5 & 68.8  \textcolor{gray!90}{[67.9, 69.7]} & 3.7 & 71 & 7 \\
	79 & BiDAF + Self Attention (Single & 72.1 & 67.3  \textcolor{gray!90}{[66.4, 68.2]} & 4.8 & 74 & 5 \\
	80 & attention+self-attention (sing & 71.7 & 66.3  \textcolor{gray!90}{[65.3, 67.2]} & 5.4 & 80 & 0 \\
	81 & Smarnet (Single) & 71.4 & 64.5  \textcolor{gray!90}{[63.5, 65.4]} & 6.9 & 87 & -6 \\
	82 & M-NET (single model) & 71.0 & 65.4  \textcolor{gray!90}{[64.4, 66.3]} & 5.6 & 83 & -1 \\
	83 & Mnemonic Reader (Single) & 71.0 & 65.6  \textcolor{gray!90}{[64.7, 66.5]} & 5.4 & 82 & 1 \\
	84 & MAMCN (single model) & 71.0 & 67.0  \textcolor{gray!90}{[66.1, 67.9]} & 4.0 & 75 & 9 \\
	85 & RaSoR (Single) & 70.8 & 65.3  \textcolor{gray!90}{[64.4, 66.2]} & 5.6 & 84 & 1 \\
	86 & Ruminating Reader (Single) & 70.6 & 66.3  \textcolor{gray!90}{[65.4, 67.2]} & 4.3 & 79 & 7 \\
	87 & JNet (Single) & 70.6 & 64.8  \textcolor{gray!90}{[63.8, 65.7]} & 5.8 & 86 & 1 \\
	88 & ReasoNet (Single) & 70.6 & 64.1  \textcolor{gray!90}{[63.2, 65.0]} & 6.5 & 88 & 0 \\
	89 & SimpleBaseline (single model) & 69.6 & 66.1  \textcolor{gray!90}{[65.2, 67.1]} & 3.5 & 81 & 8 \\
	90 & Match-LSTM w/ Ans-Ptr (Ensembl & 67.9 & 60.9  \textcolor{gray!90}{[59.9, 61.8]} & 7.0 & 93 & -3 \\
	91 & AllenNLP BiDAF (single model) & 67.6 & 63.3  \textcolor{gray!90}{[62.4, 64.3]} & 4.3 & 89 & 2 \\
	92 & BIDAF-COMPOUND-DSS (single) & 67.5 & 62.6  \textcolor{gray!90}{[61.6, 63.5]} & 5.0 & 91 & 1 \\
	93 & Iterative Co-Attention Network & 67.5 & 62.8  \textcolor{gray!90}{[61.8, 63.7]} & 4.7 & 90 & 3 \\
	94 & BIDAF-INDEPENDENT-DSS (single) & 66.5 & 61.7  \textcolor{gray!90}{[60.7, 62.6]} & 4.8 & 92 & 2 \\
	95 & BIDAF-COMPOUND (single) & 65.2 & 60.8  \textcolor{gray!90}{[59.8, 61.7]} & 4.4 & 94 & 1 \\
	96 & BIDAF-INDEPENDENT (single) & 64.9 & 60.4  \textcolor{gray!90}{[59.4, 61.3]} & 4.6 & 95 & 1 \\
	97 & Match-LSTM w/ Bi-Ans-Ptr Bound & 64.7 & 57.5  \textcolor{gray!90}{[56.5, 58.4]} & 7.3 & 97 & 0 \\
	98 & OTF dict+spelling (single) & 64.1 & 57.2  \textcolor{gray!90}{[56.3, 58.2]} & 6.9 & 98 & 0 \\
	99 & OTF spelling (single) & 62.9 & 56.2  \textcolor{gray!90}{[55.2, 57.2]} & 6.7 & 100 & -1 \\
	100 & OTF spelling+lemma (single) & 62.6 & 55.3  \textcolor{gray!90}{[54.3, 56.3]} & 7.3 & 101 & -1 \\
	101 & Dynamic Chunk Reader (Single) & 62.5 & 59.1  \textcolor{gray!90}{[58.1, 60.0]} & 3.4 & 96 & 5 \\
	102 & RQA+IDR (single model) & 61.1 & 57.2  \textcolor{gray!90}{[56.2, 58.2]} & 3.9 & 99 & 3 \\
	103 & UQA (single model) & 53.7 & 49.5  \textcolor{gray!90}{[48.5, 50.5]} & 4.2 & 103 & 0 \\
	104 & UnsupervisedQA V1 & 44.2 & 40.6  \textcolor{gray!90}{[39.6, 41.6]} & 3.6 & 104 & 0

    \label{table:full_nyt_em_table}
    \end{longtable}
\end{center}

\begin{center}
    \footnotesize
    \rowcolors{2}{gray!15}{white}
    \begin{longtable}{llccccc}
    \caption{
        Comparison of model EM scores on the original SQuAD test set and our
        Reddit test set. Rank refers to the relative ordering using the
        original \squad v1.1 EM scores, new rank refers to the ordering using
        the new test set scores, and $\Delta$ rank is the relative difference in
        ranking.  The confidence intervals are 95\% Clopper-Pearson intervals.
        Unless noted, all models are {\tt single models} and only the first 30
        characters of each name is shown.
    }\\
    \appendixtable{Reddit}{EM}
    	- & Human-0 & 89.1  \textcolor{gray!90}{[87.1, 91.0]} & 80.1  \textcolor{gray!90}{[77.2, 82.7]} & 9.1 & - & - \\
	- & Human-1 & 88.7  \textcolor{gray!90}{[86.6, 90.6]} & 80.7  \textcolor{gray!90}{[77.8, 83.3]} & 8.0 & - & - \\
	- & Human-2 & 90.5  \textcolor{gray!90}{[88.5, 92.2]} & 81.0  \textcolor{gray!90}{[78.2, 83.6]} & 9.4 & - & - \\
	1 & XLNet (single model) & 89.9 & 43.1  \textcolor{gray!90}{[42.1, 44.1]} & 46.8 & 89 & -88 \\
	2 & XLNET-123++ (single model) & 89.9 & 70.8  \textcolor{gray!90}{[69.9, 71.7]} & 19.0 & 5 & -3 \\
	3 & XLNET-123 (single model) & 89.6 & 73.8  \textcolor{gray!90}{[72.9, 74.7]} & 15.8 & 2 & 1 \\
	4 & Delphi & 89.6 & 77.9  \textcolor{gray!90}{[77.1, 78.8]} & 11.7 & 1 & 3 \\
	5 & SpanBERT (single model) & 88.8 & 73.3  \textcolor{gray!90}{[72.4, 74.2]} & 15.6 & 3 & 2 \\
	6 & BERT+WWM+MT & 88.7 & 69.2  \textcolor{gray!90}{[68.3, 70.1]} & 19.4 & 9 & -3 \\
	7 & Tuned BERT-1seq Large Cased (s & 87.5 & 70.8  \textcolor{gray!90}{[69.9, 71.7]} & 16.7 & 6 & 1 \\
	8 & InfoWord (large) & 87.3 & 70.5  \textcolor{gray!90}{[69.6, 71.4]} & 16.8 & 7 & 1 \\
	9 & BERT-cased-whole-word & 87.1 & 72.0  \textcolor{gray!90}{[71.1, 72.9]} & 15.1 & 4 & 5 \\
	10 & BERT-Large Baseline (single mo & 86.6 & 68.9  \textcolor{gray!90}{[68.0, 69.8]} & 17.7 & 10 & 0 \\
	11 & Tuned BERT Large Cased (single & 86.5 & 69.5  \textcolor{gray!90}{[68.6, 70.4]} & 17.0 & 8 & 3 \\
	12 & BERT+MT (single model) & 86.5 & 68.4  \textcolor{gray!90}{[67.4, 69.3]} & 18.1 & 14 & -2 \\
	13 & ST\_bl (single model) & 85.4 & 68.7  \textcolor{gray!90}{[67.7, 69.6]} & 16.8 & 13 & 0 \\
	14 & EL-BERT (single model) & 85.3 & 65.6  \textcolor{gray!90}{[64.6, 66.5]} & 19.8 & 24 & -10 \\
	15 & BISAN (single model) & 85.3 & 67.7  \textcolor{gray!90}{[66.8, 68.7]} & 17.6 & 16 & -1 \\
	16 & BERT+Sparse-Transformer(single & 85.1 & 68.9  \textcolor{gray!90}{[67.9, 69.8]} & 16.2 & 12 & 4 \\
	17 & DPN (single model) & 85.0 & 67.2  \textcolor{gray!90}{[66.3, 68.2]} & 17.8 & 20 & -3 \\
	18 & BERT-uncased (single model) & 84.9 & 67.2  \textcolor{gray!90}{[66.3, 68.2]} & 17.7 & 19 & -1 \\
	19 & InfoWord-Base (single model) & 84.7 & 65.8  \textcolor{gray!90}{[64.9, 66.8]} & 18.9 & 23 & -4 \\
	20 & InfoWord (base) & 84.7 & 65.8  \textcolor{gray!90}{[64.9, 66.8]} & 18.9 & 22 & -2 \\
	21 & InfoWord BERT baseline (base) & 84.4 & 65.4  \textcolor{gray!90}{[64.4, 66.3]} & 19.1 & 25 & -4 \\
	22 & Original BERT Large Cased & 84.3 & 68.3  \textcolor{gray!90}{[67.3, 69.2]} & 16.1 & 15 & 7 \\
	23 & InfoWord BERT baseline (large) & 84.3 & 68.9  \textcolor{gray!90}{[68.0, 69.8]} & 15.4 & 11 & 12 \\
	24 & MARS (ensemble, June 20 2018) & 84.0 & 66.0  \textcolor{gray!90}{[65.0, 66.9]} & 18.0 & 21 & 3 \\
	25 & Common-sense Governed BERT-123 & 83.9 & 67.7  \textcolor{gray!90}{[66.7, 68.6]} & 16.2 & 17 & 8 \\
	26 & MARS (single model) & 83.2 & 60.0  \textcolor{gray!90}{[59.0, 60.9]} & 23.2 & 45 & -19 \\
	27 & MARS (single model, June 21 20 & 83.1 & 64.4  \textcolor{gray!90}{[63.5, 65.4]} & 18.7 & 27 & 0 \\
	28 & Common-sense Governed BERT-123 & 82.9 & 67.4  \textcolor{gray!90}{[66.4, 68.3]} & 15.6 & 18 & 10 \\
	29 & MARS (single model, May 9 2018 & 82.6 & 63.0  \textcolor{gray!90}{[62.0, 63.9]} & 19.6 & 31 & -2 \\
	30 & Reinforced Mnemonic Reader (en & 82.3 & 62.3  \textcolor{gray!90}{[61.3, 63.3]} & 20.0 & 38 & -8 \\
	31 & AttentionReader+ (ensemble) & 81.8 & 63.0  \textcolor{gray!90}{[62.0, 63.9]} & 18.8 & 32 & -1 \\
	32 & MMIPN (single model) & 81.6 & 63.5  \textcolor{gray!90}{[62.6, 64.5]} & 18.0 & 29 & 3 \\
	33 & Reinforced Mnemonic Reader + A & 81.5 & 59.9  \textcolor{gray!90}{[58.9, 60.9]} & 21.6 & 46 & -13 \\
	34 & Reinforced Mnemonic Reader + A & 81.4 & 60.0  \textcolor{gray!90}{[59.0, 61.0]} & 21.4 & 42 & -8 \\
	35 & BERT-COMPOUND-DSS (single mode & 81.0 & 63.8  \textcolor{gray!90}{[62.8, 64.8]} & 17.2 & 28 & 7 \\
	36 & BiDAF + Self Attention + ELMo  & 81.0 & 62.3  \textcolor{gray!90}{[61.4, 63.3]} & 18.7 & 37 & -1 \\
	37 & BERT-COMPOUND (single model) & 80.7 & 62.8  \textcolor{gray!90}{[61.8, 63.8]} & 17.9 & 34 & 3 \\
	38 & AVIQA+ (ensemble) (aviqa team) & 80.6 & 62.7  \textcolor{gray!90}{[61.8, 63.7]} & 17.9 & 35 & 3 \\
	39 & {EAZI} (ensemble) & 80.4 & 62.1  \textcolor{gray!90}{[61.1, 63.1]} & 18.3 & 40 & -1 \\
	40 & MEMEN+ (Ensemble) & 80.4 & 62.5  \textcolor{gray!90}{[61.6, 63.5]} & 17.9 & 36 & 4 \\
	41 & DNET (ensemble) & 80.2 & 63.0  \textcolor{gray!90}{[62.0, 63.9]} & 17.2 & 33 & 8 \\
	42 & Bert-Large+Adv. Train & 80.1 & 62.2  \textcolor{gray!90}{[61.2, 63.1]} & 17.9 & 39 & 3 \\
	43 & HierAtt & 79.7 & 63.5  \textcolor{gray!90}{[62.6, 64.5]} & 16.2 & 30 & 13 \\
	44 & Reinforced Mnemonic Reader (si & 79.5 & 57.2  \textcolor{gray!90}{[56.2, 58.2]} & 22.4 & 56 & -12 \\
	45 & BERT-Multi-Finetune & 79.5 & 65.2  \textcolor{gray!90}{[64.3, 66.2]} & 14.3 & 26 & 19 \\
	46 & MDReader (single model) & 79.0 & 59.2  \textcolor{gray!90}{[58.2, 60.2]} & 19.8 & 49 & -3 \\
	47 & BERT-INDEPENDENT (single model & 78.7 & 58.5  \textcolor{gray!90}{[57.5, 59.5]} & 20.1 & 53 & -6 \\
	48 & BiDAF + Self Attention + ELMo  & 78.6 & 60.0  \textcolor{gray!90}{[59.0, 61.0]} & 18.6 & 44 & 4 \\
	49 & BiDAF + Self-Attention + ELMo  & 78.6 & 60.0  \textcolor{gray!90}{[59.0, 61.0]} & 18.6 & 43 & 6 \\
	50 & MEMEN (single model) & 78.2 & 60.0  \textcolor{gray!90}{[59.0, 61.0]} & 18.2 & 41 & 9 \\
	51 & MEMEN+ (Single) & 78.2 & 59.9  \textcolor{gray!90}{[58.9, 60.8]} & 18.4 & 47 & 4 \\
	52 & MDReader0 (single model) & 78.2 & 58.7  \textcolor{gray!90}{[57.7, 59.7]} & 19.4 & 50 & 2 \\
	53 & EAZI (single model) & 78.0 & 58.5  \textcolor{gray!90}{[57.6, 59.5]} & 19.4 & 52 & 1 \\
	54 & Interactive AoA Reader (Ensemb & 77.8 & 53.0  \textcolor{gray!90}{[52.0, 54.0]} & 24.8 & 67 & -13 \\
	55 & DNET (single model) & 77.6 & 59.2  \textcolor{gray!90}{[58.2, 60.2]} & 18.4 & 48 & 7 \\
	56 & RaSoR + TR + LM (single model) & 77.6 & 58.6  \textcolor{gray!90}{[57.6, 59.6]} & 19.0 & 51 & 5 \\
	57 & AttentionReader+ (single) & 77.3 & 57.4  \textcolor{gray!90}{[56.4, 58.4]} & 19.9 & 55 & 2 \\
	58 & {gqa} (single model) & 77.1 & 55.1  \textcolor{gray!90}{[54.1, 56.1]} & 22.0 & 59 & -1 \\
	59 & MARS (single model, Jan 23) & 76.9 & 54.3  \textcolor{gray!90}{[53.3, 55.3]} & 22.6 & 63 & -4 \\
	60 & FRC (single model) & 76.2 & 55.1  \textcolor{gray!90}{[54.2, 56.1]} & 21.1 & 58 & 2 \\
	61 & FusionNet (single model) & 76.0 & 54.5  \textcolor{gray!90}{[53.5, 55.5]} & 21.5 & 62 & -1 \\
	62 & AVIQA-v2 (single model) & 75.9 & 58.3  \textcolor{gray!90}{[57.3, 59.2]} & 17.7 & 54 & 8 \\
	63 & MEMEN (Ensemble, original mode & 75.4 & 53.5  \textcolor{gray!90}{[52.5, 54.5]} & 21.9 & 65 & -2 \\
	64 & two-attention-self-attention ( & 75.2 & 55.1  \textcolor{gray!90}{[54.1, 56.1]} & 20.2 & 60 & 4 \\
	65 & DCN+ (Single) & 75.1 & 53.8  \textcolor{gray!90}{[52.8, 54.8]} & 21.3 & 64 & 1 \\
	66 & ReasoNet (Ensemble) & 75.0 & 53.3  \textcolor{gray!90}{[52.3, 54.3]} & 21.8 & 66 & 0 \\
	67 & eeAttNet (Single) & 74.6 & 55.2  \textcolor{gray!90}{[54.2, 56.2]} & 19.4 & 57 & 10 \\
	68 & Jenga (single model) & 74.4 & 52.9  \textcolor{gray!90}{[51.9, 53.9]} & 21.5 & 68 & 0 \\
	69 & Mnemonic Reader (Ensemble) & 74.3 & 51.6  \textcolor{gray!90}{[50.6, 52.6]} & 22.7 & 70 & -1 \\
	70 & Interactive AoA Reader (Single & 73.6 & 48.0  \textcolor{gray!90}{[47.0, 49.0]} & 25.6 & 78 & -8 \\
	71 & Conductor-net (Single) & 73.2 & 48.1  \textcolor{gray!90}{[47.1, 49.1]} & 25.1 & 77 & -6 \\
	72 & two-attention-self-attention ( & 72.6 & 52.1  \textcolor{gray!90}{[51.1, 53.1]} & 20.5 & 69 & 3 \\
	73 & AVIQA (single model) & 72.5 & 54.8  \textcolor{gray!90}{[53.8, 55.8]} & 17.7 & 61 & 12 \\
	74 & BiDAF + Self Attention (Single & 72.1 & 50.7  \textcolor{gray!90}{[49.7, 51.7]} & 21.4 & 71 & 3 \\
	75 & attention+self-attention (sing & 71.7 & 50.6  \textcolor{gray!90}{[49.6, 51.6]} & 21.1 & 72 & 3 \\
	76 & Smarnet (Single) & 71.4 & 44.6  \textcolor{gray!90}{[43.6, 45.6]} & 26.8 & 86 & -10 \\
	77 & M-NET (single model) & 71.0 & 47.1  \textcolor{gray!90}{[46.1, 48.1]} & 23.9 & 81 & -4 \\
	78 & Mnemonic Reader (Single) & 71.0 & 46.9  \textcolor{gray!90}{[46.0, 47.9]} & 24.1 & 82 & -4 \\
	79 & MAMCN (single model) & 71.0 & 50.3  \textcolor{gray!90}{[49.3, 51.3]} & 20.7 & 74 & 5 \\
	80 & Ruminating Reader (Single) & 70.6 & 50.0  \textcolor{gray!90}{[49.0, 51.0]} & 20.7 & 75 & 5 \\
	81 & JNet (Single) & 70.6 & 46.7  \textcolor{gray!90}{[45.7, 47.7]} & 23.9 & 83 & -2 \\
	82 & ReasoNet (Single) & 70.6 & 47.4  \textcolor{gray!90}{[46.4, 48.4]} & 23.1 & 80 & 2 \\
	83 & SimpleBaseline (single model) & 69.6 & 49.1  \textcolor{gray!90}{[48.1, 50.1]} & 20.5 & 76 & 7 \\
	84 & Match-LSTM w/ Ans-Ptr (Ensembl & 67.9 & 50.5  \textcolor{gray!90}{[49.5, 51.5]} & 17.4 & 73 & 11 \\
	85 & AllenNLP BiDAF (single model) & 67.6 & 44.4  \textcolor{gray!90}{[43.4, 45.4]} & 23.2 & 87 & -2 \\
	86 & Iterative Co-Attention Network & 67.5 & 46.2  \textcolor{gray!90}{[45.2, 47.2]} & 21.3 & 85 & 1 \\
	87 & BIDAF-INDEPENDENT-DSS (single) & 66.5 & 42.2  \textcolor{gray!90}{[41.2, 43.1]} & 24.4 & 91 & -4 \\
	88 & BIDAF-COMPOUND (single) & 65.2 & 42.7  \textcolor{gray!90}{[41.7, 43.7]} & 22.5 & 90 & -2 \\
	89 & BIDAF-INDEPENDENT (single) & 64.9 & 43.2  \textcolor{gray!90}{[42.2, 44.2]} & 21.7 & 88 & 1 \\
	90 & Match-LSTM w/ Bi-Ans-Ptr Bound & 64.7 & 46.4  \textcolor{gray!90}{[45.4, 47.4]} & 18.4 & 84 & 6 \\
	91 & OTF dict+spelling (single) & 64.1 & 39.5  \textcolor{gray!90}{[38.6, 40.5]} & 24.6 & 92 & -1 \\
	92 & OTF spelling (single) & 62.9 & 39.4  \textcolor{gray!90}{[38.5, 40.4]} & 23.4 & 93 & -1 \\
	93 & OTF spelling+lemma (single) & 62.6 & 37.8  \textcolor{gray!90}{[36.8, 38.8]} & 24.8 & 94 & -1 \\
	94 & RQA+IDR (single model) & 61.1 & 48.0  \textcolor{gray!90}{[47.0, 49.0]} & 13.2 & 79 & 15 \\
	95 & UQA (single model) & 53.7 & 36.8  \textcolor{gray!90}{[35.8, 37.7]} & 16.9 & 96 & -1 \\
	96 & UnsupervisedQA V1 & 44.2 & 37.3  \textcolor{gray!90}{[36.3, 38.2]} & 6.9 & 95 & 1

    \label{table:full_reddit_em_table}
    \end{longtable}
\end{center}

\begin{center}
    \footnotesize
    \rowcolors{2}{gray!15}{white}
    \begin{longtable}{llccccc}
    \caption{
        Comparison of model EM scores on the original SQuAD test set and our
        Amazon test set. Rank refers to the relative ordering using the
        original \squad v1.1 EM scores, new rank refers to the ordering using
        the new test set scores, and $\Delta$ rank is the relative difference in
        ranking.  The confidence intervals are 95\% Clopper-Pearson intervals.
        Unless noted, all models are {\tt single models} and only the first 30
        characters of each name is shown.
    }\\
    \appendixtable{Amazon}{EM}
    	- & Human-0 & 89.1  \textcolor{gray!90}{[87.1, 91.0]} & 79.9  \textcolor{gray!90}{[77.1, 82.4]} & 9.3 & - & - \\
	- & Human-1 & 88.7  \textcolor{gray!90}{[86.6, 90.6]} & 81.1  \textcolor{gray!90}{[78.4, 83.6]} & 7.6 & - & - \\
	- & Human-2 & 90.5  \textcolor{gray!90}{[88.5, 92.2]} & 79.3  \textcolor{gray!90}{[76.5, 82.0]} & 11.2 & - & - \\
	1 & XLNet (single model) & 89.9 & 53.9  \textcolor{gray!90}{[52.9, 54.9]} & 36.0 & 53 & -52 \\
	2 & XLNET-123++ (single model) & 89.9 & 74.1  \textcolor{gray!90}{[73.2, 75.0]} & 15.7 & 2 & 0 \\
	3 & XLNET-123 (single model) & 89.6 & 72.2  \textcolor{gray!90}{[71.3, 73.1]} & 17.5 & 3 & 0 \\
	4 & Delphi & 89.6 & 75.7  \textcolor{gray!90}{[74.8, 76.5]} & 13.9 & 1 & 3 \\
	5 & SpanBERT (single model) & 88.8 & 70.6  \textcolor{gray!90}{[69.7, 71.5]} & 18.3 & 4 & 1 \\
	6 & BERT+WWM+MT & 88.7 & 65.5  \textcolor{gray!90}{[64.5, 66.4]} & 23.2 & 13 & -7 \\
	7 & Tuned BERT-1seq Large Cased (s & 87.5 & 69.4  \textcolor{gray!90}{[68.5, 70.3]} & 18.0 & 5 & 2 \\
	8 & InfoWord (large) & 87.3 & 67.5  \textcolor{gray!90}{[66.5, 68.4]} & 19.8 & 7 & 1 \\
	9 & BERT-cased-whole-word & 87.1 & 69.3  \textcolor{gray!90}{[68.4, 70.2]} & 17.8 & 6 & 3 \\
	10 & BERT-Large Baseline (single mo & 86.6 & 66.6  \textcolor{gray!90}{[65.6, 67.5]} & 20.1 & 8 & 2 \\
	11 & Tuned BERT Large Cased (single & 86.5 & 66.3  \textcolor{gray!90}{[65.3, 67.2]} & 20.3 & 10 & 1 \\
	12 & BERT+MT (single model) & 86.5 & 64.1  \textcolor{gray!90}{[63.1, 65.0]} & 22.4 & 18 & -6 \\
	13 & ST\_bl (single model) & 85.4 & 65.5  \textcolor{gray!90}{[64.6, 66.5]} & 19.9 & 12 & 1 \\
	14 & EL-BERT (single model) & 85.3 & 62.5  \textcolor{gray!90}{[61.5, 63.4]} & 22.8 & 23 & -9 \\
	15 & BISAN (single model) & 85.3 & 65.0  \textcolor{gray!90}{[64.1, 66.0]} & 20.3 & 15 & 0 \\
	16 & BERT+Sparse-Transformer(single & 85.1 & 66.1  \textcolor{gray!90}{[65.2, 67.1]} & 19.0 & 11 & 5 \\
	17 & DPN (single model) & 85.0 & 63.9  \textcolor{gray!90}{[62.9, 64.8]} & 21.1 & 20 & -3 \\
	18 & BERT-uncased (single model) & 84.9 & 64.6  \textcolor{gray!90}{[63.7, 65.6]} & 20.3 & 17 & 1 \\
	19 & InfoWord-Base (single model) & 84.7 & 63.1  \textcolor{gray!90}{[62.2, 64.1]} & 21.6 & 22 & -3 \\
	20 & InfoWord (base) & 84.7 & 63.1  \textcolor{gray!90}{[62.2, 64.1]} & 21.6 & 21 & -1 \\
	21 & InfoWord BERT baseline (base) & 84.4 & 62.3  \textcolor{gray!90}{[61.3, 63.3]} & 22.1 & 24 & -3 \\
	22 & Original BERT Large Cased & 84.3 & 64.8  \textcolor{gray!90}{[63.9, 65.8]} & 19.5 & 16 & 6 \\
	23 & InfoWord BERT baseline (large) & 84.3 & 66.6  \textcolor{gray!90}{[65.6, 67.5]} & 17.7 & 9 & 14 \\
	24 & MARS (ensemble, June 20 2018) & 84.0 & 59.5  \textcolor{gray!90}{[58.5, 60.5]} & 24.5 & 31 & -7 \\
	25 & Common-sense Governed BERT-123 & 83.9 & 65.4  \textcolor{gray!90}{[64.5, 66.4]} & 18.5 & 14 & 11 \\
	26 & MARS (single model) & 83.2 & 53.2  \textcolor{gray!90}{[52.2, 54.2]} & 30.0 & 57 & -31 \\
	27 & MARS (single model, June 21 20 & 83.1 & 57.9  \textcolor{gray!90}{[56.9, 58.9]} & 25.2 & 34 & -7 \\
	28 & Common-sense Governed BERT-123 & 82.9 & 64.0  \textcolor{gray!90}{[63.0, 64.9]} & 19.0 & 19 & 9 \\
	29 & MARS (single model, May 9 2018 & 82.6 & 57.2  \textcolor{gray!90}{[56.2, 58.2]} & 25.4 & 35 & -6 \\
	30 & Reinforced Mnemonic Reader (en & 82.3 & 55.6  \textcolor{gray!90}{[54.6, 56.6]} & 26.7 & 43 & -13 \\
	31 & AttentionReader+ (ensemble) & 81.8 & 56.9  \textcolor{gray!90}{[55.9, 57.8]} & 24.9 & 38 & -7 \\
	32 & MMIPN (single model) & 81.6 & 60.6  \textcolor{gray!90}{[59.6, 61.5]} & 21.0 & 27 & 5 \\
	33 & Reinforced Mnemonic Reader + A & 81.5 & 54.4  \textcolor{gray!90}{[53.4, 55.4]} & 27.1 & 52 & -19 \\
	34 & Reinforced Mnemonic Reader + A & 81.4 & 54.8  \textcolor{gray!90}{[53.8, 55.7]} & 26.6 & 49 & -15 \\
	35 & BERT-COMPOUND-DSS (single mode & 81.0 & 60.6  \textcolor{gray!90}{[59.6, 61.5]} & 20.5 & 26 & 9 \\
	36 & BiDAF + Self Attention + ELMo  & 81.0 & 57.1  \textcolor{gray!90}{[56.1, 58.1]} & 23.9 & 36 & 0 \\
	37 & BERT-COMPOUND (single model) & 80.7 & 59.9  \textcolor{gray!90}{[58.9, 60.8]} & 20.8 & 28 & 9 \\
	38 & AVIQA+ (ensemble) (aviqa team) & 80.6 & 58.3  \textcolor{gray!90}{[57.3, 59.3]} & 22.3 & 32 & 6 \\
	39 & {EAZI} (ensemble) & 80.4 & 56.9  \textcolor{gray!90}{[55.9, 57.9]} & 23.5 & 37 & 2 \\
	40 & EAZI+ (ensemble) & 80.4 & 56.7  \textcolor{gray!90}{[55.7, 57.7]} & 23.7 & 40 & 0 \\
	41 & MEMEN+ (Ensemble) & 80.4 & 56.8  \textcolor{gray!90}{[55.8, 57.7]} & 23.6 & 39 & 2 \\
	42 & DNET (ensemble) & 80.2 & 58.2  \textcolor{gray!90}{[57.2, 59.1]} & 22.0 & 33 & 9 \\
	43 & Bert-Large+Adv. Train & 80.1 & 59.8  \textcolor{gray!90}{[58.8, 60.8]} & 20.3 & 29 & 14 \\
	44 & HierAtt & 79.7 & 59.7  \textcolor{gray!90}{[58.8, 60.7]} & 20.0 & 30 & 14 \\
	45 & Reinforced Mnemonic Reader (si & 79.5 & 51.4  \textcolor{gray!90}{[50.4, 52.3]} & 28.2 & 62 & -17 \\
	46 & BERT-Multi-Finetune & 79.5 & 61.6  \textcolor{gray!90}{[60.6, 62.5]} & 18.0 & 25 & 21 \\
	47 & MDReader (single model) & 79.0 & 52.9  \textcolor{gray!90}{[52.0, 53.9]} & 26.1 & 58 & -11 \\
	48 & FusionNet (ensemble) & 79.0 & 52.9  \textcolor{gray!90}{[51.9, 53.9]} & 26.1 & 60 & -12 \\
	49 & BERT-INDEPENDENT (single model & 78.7 & 56.1  \textcolor{gray!90}{[55.1, 57.1]} & 22.5 & 42 & 7 \\
	50 & BiDAF + Self Attention + ELMo  & 78.6 & 55.0  \textcolor{gray!90}{[54.1, 56.0]} & 23.5 & 46 & 4 \\
	51 & BiDAF + Self-Attention + ELMo  & 78.6 & 55.0  \textcolor{gray!90}{[54.1, 56.0]} & 23.5 & 45 & 6 \\
	52 & aviqa-v2 (ensemble) & 78.5 & 56.6  \textcolor{gray!90}{[55.6, 57.6]} & 21.9 & 41 & 11 \\
	53 & Conductor-net (Ensemble) & 78.4 & 46.5  \textcolor{gray!90}{[45.5, 47.5]} & 32.0 & 79 & -26 \\
	54 & MEMEN (single model) & 78.2 & 54.9  \textcolor{gray!90}{[53.9, 55.9]} & 23.3 & 48 & 6 \\
	55 & BiDAF++ with pair2vec (single  & 78.2 & 55.1  \textcolor{gray!90}{[54.1, 56.1]} & 23.1 & 44 & 11 \\
	56 & MEMEN+ (Single) & 78.2 & 54.7  \textcolor{gray!90}{[53.7, 55.7]} & 23.5 & 50 & 6 \\
	57 & MDReader0 (single model) & 78.2 & 52.9  \textcolor{gray!90}{[51.9, 53.9]} & 25.3 & 59 & -2 \\
	58 & EAZI (single model) & 78.0 & 53.8  \textcolor{gray!90}{[52.8, 54.8]} & 24.2 & 55 & 3 \\
	59 & Interactive AoA Reader (Ensemb & 77.8 & 48.2  \textcolor{gray!90}{[47.2, 49.2]} & 29.7 & 70 & -11 \\
	60 & DNET (single model) & 77.6 & 55.0  \textcolor{gray!90}{[54.0, 55.9]} & 22.7 & 47 & 13 \\
	61 & RaSoR + TR + LM (single model) & 77.6 & 53.3  \textcolor{gray!90}{[52.4, 54.3]} & 24.2 & 56 & 5 \\
	62 & BiDAF++ (single model) & 77.6 & 54.6  \textcolor{gray!90}{[53.6, 55.6]} & 23.0 & 51 & 11 \\
	63 & AttentionReader+ (single) & 77.3 & 51.3  \textcolor{gray!90}{[50.3, 52.3]} & 26.1 & 63 & 0 \\
	64 & Jenga (ensemble) & 77.2 & 52.0  \textcolor{gray!90}{[51.1, 53.0]} & 25.2 & 61 & 3 \\
	65 & {gqa} (single model) & 77.1 & 50.8  \textcolor{gray!90}{[49.8, 51.8]} & 26.3 & 64 & 1 \\
	66 & MARS (single model, Jan 23) & 76.9 & 47.9  \textcolor{gray!90}{[46.9, 48.9]} & 29.0 & 72 & -6 \\
	67 & FRC (single model) & 76.2 & 47.7  \textcolor{gray!90}{[46.7, 48.6]} & 28.6 & 73 & -6 \\
	68 & Smarnet (Ensemble) & 76.0 & 46.8  \textcolor{gray!90}{[45.9, 47.8]} & 29.2 & 76 & -8 \\
	69 & FusionNet (single model) & 76.0 & 49.5  \textcolor{gray!90}{[48.5, 50.5]} & 26.5 & 68 & 1 \\
	70 & AVIQA-v2 (single model) & 75.9 & 53.8  \textcolor{gray!90}{[52.8, 54.8]} & 22.1 & 54 & 16 \\
	71 & MEMEN (Ensemble, original mode & 75.4 & 46.8  \textcolor{gray!90}{[45.8, 47.8]} & 28.6 & 77 & -6 \\
	72 & Mixed model (ensemble) & 75.3 & 46.7  \textcolor{gray!90}{[45.7, 47.7]} & 28.6 & 78 & -6 \\
	73 & two-attention-self-attention ( & 75.2 & 48.4  \textcolor{gray!90}{[47.5, 49.4]} & 26.8 & 69 & 4 \\
	74 & DCN+ (Single) & 75.1 & 47.6  \textcolor{gray!90}{[46.6, 48.6]} & 27.5 & 74 & 0 \\
	75 & ReasoNet (Ensemble) & 75.0 & 46.9  \textcolor{gray!90}{[45.9, 47.9]} & 28.1 & 75 & 0 \\
	76 & eeAttNet (Single) & 74.6 & 50.7  \textcolor{gray!90}{[49.7, 51.7]} & 23.9 & 65 & 11 \\
	77 & Jenga (single model) & 74.4 & 48.1  \textcolor{gray!90}{[47.1, 49.1]} & 26.2 & 71 & 6 \\
	78 & Mnemonic Reader (Ensemble) & 74.3 & 44.4  \textcolor{gray!90}{[43.4, 45.4]} & 29.9 & 84 & -6 \\
	79 & SSAE (Ensemble) & 74.1 & 44.9  \textcolor{gray!90}{[43.9, 45.9]} & 29.2 & 83 & -4 \\
	80 & Interactive AoA Reader (Single & 73.6 & 43.8  \textcolor{gray!90}{[42.8, 44.8]} & 29.8 & 87 & -7 \\
	81 & Jenga (Single) & 73.3 & 49.5  \textcolor{gray!90}{[48.6, 50.5]} & 23.8 & 67 & 14 \\
	82 & Conductor-net (Single) & 73.2 & 43.7  \textcolor{gray!90}{[42.7, 44.7]} & 29.5 & 88 & -6 \\
	83 & JNet (Ensemble) & 73.0 & 42.5  \textcolor{gray!90}{[41.5, 43.5]} & 30.5 & 92 & -9 \\
	84 & two-attention-self-attention ( & 72.6 & 45.9  \textcolor{gray!90}{[44.9, 46.9]} & 26.7 & 80 & 4 \\
	85 & AVIQA (single model) & 72.5 & 50.1  \textcolor{gray!90}{[49.1, 51.1]} & 22.4 & 66 & 19 \\
	86 & BiDAF + Self Attention (Single & 72.1 & 45.2  \textcolor{gray!90}{[44.2, 46.2]} & 26.9 & 82 & 4 \\
	87 & attention+self-attention (sing & 71.7 & 44.4  \textcolor{gray!90}{[43.4, 45.4]} & 27.3 & 85 & 2 \\
	88 & Smarnet (Single) & 71.4 & 41.1  \textcolor{gray!90}{[40.1, 42.1]} & 30.3 & 95 & -7 \\
	89 & M-NET (single model) & 71.0 & 41.3  \textcolor{gray!90}{[40.4, 42.3]} & 29.7 & 94 & -5 \\
	90 & Mnemonic Reader (Single) & 71.0 & 40.5  \textcolor{gray!90}{[39.6, 41.5]} & 30.4 & 98 & -8 \\
	91 & MAMCN (single model) & 71.0 & 44.0  \textcolor{gray!90}{[43.0, 45.0]} & 27.0 & 86 & 5 \\
	92 & RaSoR (Single) & 70.8 & 42.8  \textcolor{gray!90}{[41.8, 43.7]} & 28.1 & 91 & 1 \\
	93 & Ruminating Reader (Single) & 70.6 & 43.5  \textcolor{gray!90}{[42.5, 44.4]} & 27.2 & 89 & 4 \\
	94 & JNet (Single) & 70.6 & 40.3  \textcolor{gray!90}{[39.4, 41.3]} & 30.3 & 99 & -5 \\
	95 & ReasoNet (Single) & 70.6 & 40.9  \textcolor{gray!90}{[39.9, 41.8]} & 29.7 & 97 & -2 \\
	96 & SimpleBaseline (single model) & 69.6 & 42.3  \textcolor{gray!90}{[41.3, 43.3]} & 27.3 & 93 & 3 \\
	97 & PQMN (single model) & 68.3 & 41.0  \textcolor{gray!90}{[40.0, 42.0]} & 27.3 & 96 & 1 \\
	98 & Match-LSTM w/ Ans-Ptr (Ensembl & 67.9 & 43.5  \textcolor{gray!90}{[42.5, 44.4]} & 24.4 & 90 & 8 \\
	99 & AllenNLP BiDAF (single model) & 67.6 & 39.8  \textcolor{gray!90}{[38.8, 40.7]} & 27.9 & 101 & -2 \\
	100 & BIDAF-COMPOUND-DSS (single) & 67.5 & 39.3  \textcolor{gray!90}{[38.3, 40.3]} & 28.3 & 103 & -3 \\
	101 & Iterative Co-Attention Network & 67.5 & 39.4  \textcolor{gray!90}{[38.4, 40.4]} & 28.1 & 102 & -1 \\
	102 & BIDAF-INDEPENDENT-DSS (single) & 66.5 & 37.9  \textcolor{gray!90}{[36.9, 38.9]} & 28.6 & 105 & -3 \\
	103 & BIDAF-COMPOUND (single) & 65.2 & 37.7  \textcolor{gray!90}{[36.8, 38.7]} & 27.4 & 107 & -4 \\
	104 & BIDAF-INDEPENDENT (single) & 64.9 & 38.7  \textcolor{gray!90}{[37.8, 39.7]} & 26.2 & 104 & 0 \\
	105 & Match-LSTM w/ Bi-Ans-Ptr Bound & 64.7 & 40.3  \textcolor{gray!90}{[39.4, 41.3]} & 24.4 & 100 & 5 \\
	106 & OTF dict+spelling (single) & 64.1 & 35.3  \textcolor{gray!90}{[34.3, 36.2]} & 28.8 & 108 & -2 \\
	107 & OTF spelling (single) & 62.9 & 32.6  \textcolor{gray!90}{[31.6, 33.5]} & 30.3 & 110 & -3 \\
	108 & OTF spelling+lemma (single) & 62.6 & 32.2  \textcolor{gray!90}{[31.2, 33.1]} & 30.4 & 111 & -3 \\
	109 & Dynamic Chunk Reader (Single) & 62.5 & 37.8  \textcolor{gray!90}{[36.8, 38.8]} & 24.7 & 106 & 3 \\
	110 & RQA+IDR (single model) & 61.1 & 45.5  \textcolor{gray!90}{[44.5, 46.5]} & 15.7 & 81 & 29 \\
	111 & UQA (single model) & 53.7 & 33.9  \textcolor{gray!90}{[33.0, 34.9]} & 19.8 & 109 & 2 \\
	112 & UnsupervisedQA V1 & 44.2 & 32.1  \textcolor{gray!90}{[31.2, 33.0]} & 12.1 & 112 & 0

    \label{table:full_amazon_em_table}
    \end{longtable}
\begin{longtable}{llccccc}
    \caption{Model F1 scores for against the \emph{adversarial} distribution
    shifts {\tt AddSent}.}\\
    \appendixtable{AddSent}{F1}
    	1 & XLNet (single model) & 95.1 & 76.5 & 18.6 & 2 & -1 \\
	2 & XLNET-123 (single model) & 94.9 & 68.9 & 26.0 & 8 & -6 \\
	3 & XLNET-123++ (single model) & 94.9 & 77.2 & 17.7 & 1 & 2 \\
	4 & SpanBERT (single model) & 94.6 & 71.5 & 23.2 & 4 & 0 \\
	5 & BERT+WWM+MT & 94.4 & 73.9 & 20.5 & 3 & 2 \\
	6 & Tuned BERT-1seq Large Cased (s & 93.3 & 71.2 & 22.1 & 5 & 1 \\
	7 & InfoWord (large) & 93.1 & 64.4 & 28.7 & 12 & -5 \\
	8 & BERT-Large Baseline (single mo & 92.7 & 61.3 & 31.5 & 16 & -8 \\
	9 & BERT+MT (single model) & 92.6 & 70.0 & 22.6 & 6 & 3 \\
	10 & Tuned BERT Large Cased (single & 92.6 & 65.3 & 27.3 & 9 & 1 \\
	11 & DPN (single model) & 92.0 & 65.1 & 26.9 & 10 & 1 \\
	12 & ST\_bl (single model) & 92.0 & 60.2 & 31.8 & 22 & -10 \\
	13 & BERT-uncased (single model) & 91.9 & 59.7 & 32.2 & 26 & -13 \\
	14 & EL-BERT (single model) & 91.8 & 61.1 & 30.7 & 18 & -4 \\
	15 & BISAN (single model) & 91.8 & 60.1 & 31.6 & 23 & -8 \\
	16 & BERT+Sparse-Transformer(single & 91.6 & 60.1 & 31.5 & 24 & -8 \\
	17 & InfoWord (base) & 91.4 & 61.0 & 30.4 & 19 & -2 \\
	18 & InfoWord-Base (single model) & 91.4 & 61.0 & 30.3 & 20 & -2 \\
	19 & InfoWord BERT baseline (large) & 91.3 & 61.3 & 30.0 & 17 & 2 \\
	20 & Original BERT Large Cased & 91.3 & 64.4 & 26.8 & 13 & 7 \\
	21 & Common-sense Governed BERT-123 & 91.1 & 64.0 & 27.1 & 14 & 7 \\
	22 & InfoWord BERT baseline (base) & 90.9 & 56.5 & 34.4 & 30 & -8 \\
	23 & Common-sense Governed BERT-123 & 90.6 & 69.4 & 21.2 & 7 & 16 \\
	24 & MARS (ensemble, June 20 2018) & 89.8 & 59.9 & 29.8 & 25 & -1 \\
	25 & MARS (single model) & 89.5 & 57.2 & 32.3 & 29 & -4 \\
	26 & MARS (single model, June 21 20 & 89.2 & 58.4 & 30.8 & 28 & -2 \\
	27 & MMIPN (single model) & 88.9 & 50.4 & 38.6 & 37 & -10 \\
	28 & Reinforced Mnemonic Reader (en & 88.5 & 60.2 & 28.3 & 21 & 7 \\
	29 & AttentionReader+ (ensemble) & 88.2 & 50.7 & 37.5 & 35 & -6 \\
	30 & Reinforced Mnemonic Reader + A & 88.1 & 61.3 & 26.9 & 15 & 15 \\
	31 & Reinforced Mnemonic Reader + A & 88.1 & 64.8 & 23.3 & 11 & 20 \\
	32 & BERT-COMPOUND (single model) & 87.8 & 50.5 & 37.3 & 36 & -4 \\
	33 & BiDAF + Self Attention + ELMo  & 87.4 & 43.7 & 43.7 & 56 & -23 \\
	34 & AVIQA+ (ensemble) (aviqa team) & 87.3 & 45.3 & 42.1 & 51 & -17 \\
	35 & {EAZI} (ensemble) & 86.9 & 42.7 & 44.2 & 63 & -28 \\
	36 & MEMEN+ (Ensemble) & 86.8 & 44.5 & 42.4 & 53 & -17 \\
	37 & DNET (ensemble) & 86.7 & 49.8 & 36.9 & 39 & -2 \\
	38 & BERT-INDEPENDENT (single model & 86.7 & 50.1 & 36.5 & 38 & 0 \\
	39 & Reinforced Mnemonic Reader (si & 86.7 & 58.5 & 28.2 & 27 & 12 \\
	40 & MDReader (single model) & 86.0 & 45.7 & 40.3 & 48 & -8 \\
	41 & BiDAF + Self Attention + ELMo  & 85.9 & 44.3 & 41.6 & 55 & -14 \\
	42 & BiDAF + Self-Attention + ELMo  & 85.8 & 44.4 & 41.4 & 54 & -12 \\
	43 & MDReader0 (single model) & 85.5 & 43.4 & 42.2 & 57 & -14 \\
	44 & MEMEN+ (Single) & 85.5 & 42.8 & 42.7 & 62 & -18 \\
	45 & MEMEN (single model) & 85.3 & 43.4 & 42.0 & 58 & -13 \\
	46 & Interactive AoA Reader (Ensemb & 85.3 & 39.7 & 45.6 & 69 & -23 \\
	47 & EAZI (single model) & 85.1 & 43.2 & 42.0 & 60 & -13 \\
	48 & AttentionReader+ (single) & 84.9 & 53.9 & 31.0 & 31 & 17 \\
	49 & DNET (single model) & 84.9 & 49.2 & 35.7 & 40 & 9 \\
	50 & MARS (single model, Jan 23) & 84.7 & 52.4 & 32.4 & 33 & 17 \\
	51 & FRC (single model) & 84.6 & 45.3 & 39.3 & 50 & 1 \\
	52 & Jenga (ensemble) & 84.5 & 40.4 & 44.0 & 67 & -15 \\
	53 & RaSoR + TR + LM (single model) & 84.2 & 47.0 & 37.1 & 43 & 10 \\
	54 & {gqa} (single model) & 83.9 & 47.3 & 36.6 & 42 & 12 \\
	55 & FusionNet (single model) & 83.9 & 46.5 & 37.4 & 45 & 10 \\
	56 & AVIQA-v2 (single model) & 83.3 & 42.9 & 40.4 & 61 & -5 \\
	57 & DCN+ (Single) & 83.1 & 44.5 & 38.6 & 52 & 5 \\
	58 & Jenga (single model) & 82.8 & 40.7 & 42.2 & 66 & -8 \\
	59 & Mixed model (ensemble) & 82.8 & 48.5 & 34.2 & 41 & 18 \\
	60 & two-attention-self-attention ( & 82.7 & 40.4 & 42.3 & 68 & -8 \\
	61 & MEMEN (Ensemble, original mode & 82.7 & 36.3 & 46.4 & 84 & -23 \\
	62 & ReasoNet (Ensemble) & 82.6 & 36.5 & 46.1 & 82 & -20 \\
	63 & eeAttNet (Single) & 82.5 & 46.1 & 36.4 & 47 & 16 \\
	64 & Mnemonic Reader (Ensemble) & 82.4 & 46.2 & 36.2 & 46 & 18 \\
	65 & Conductor-net (Single) & 81.9 & 53.5 & 28.5 & 32 & 33 \\
	66 & Interactive AoA Reader (Single & 81.9 & 39.1 & 42.8 & 72 & -6 \\
	67 & Jenga (Single) & 81.8 & 45.6 & 36.2 & 49 & 18 \\
	68 & BiDAF + Self Attention (Single & 81.0 & 36.4 & 44.7 & 83 & -15 \\
	69 & two-attention-self-attention ( & 81.0 & 41.6 & 39.4 & 64 & 5 \\
	70 & AVIQA (single model) & 80.5 & 39.3 & 41.3 & 70 & 0 \\
	71 & attention+self-attention (sing & 80.5 & 38.7 & 41.7 & 74 & -3 \\
	72 & Smarnet (Single) & 80.2 & 50.9 & 29.3 & 34 & 38 \\
	73 & Mnemonic Reader (Single) & 80.1 & 46.6 & 33.5 & 44 & 29 \\
	74 & MAMCN (single model) & 79.9 & 37.9 & 42.0 & 76 & -2 \\
	75 & M-NET (single model) & 79.8 & 41.6 & 38.2 & 65 & 10 \\
	76 & JNet (Single) & 79.8 & 37.9 & 41.9 & 77 & -1 \\
	77 & Ruminating Reader (Single) & 79.5 & 37.4 & 42.1 & 79 & -2 \\
	78 & ReasoNet (Single) & 79.4 & 36.9 & 42.4 & 81 & -3 \\
	79 & SimpleBaseline (single model) & 78.2 & 34.3 & 44.0 & 88 & -9 \\
	80 & PQMN (single model) & 77.8 & 43.3 & 34.5 & 59 & 21 \\
	81 & AllenNLP BiDAF (single model) & 77.2 & 35.8 & 41.4 & 85 & -4 \\
	82 & Match-LSTM w/ Ans-Ptr (Ensembl & 77.0 & 29.4 & 47.6 & 91 & -9 \\
	83 & Iterative Co-Attention Network & 76.8 & 32.7 & 44.1 & 89 & -6 \\
	84 & BIDAF-INDEPENDENT-DSS (single) & 76.3 & 35.3 & 41.0 & 86 & -2 \\
	85 & BIDAF-INDEPENDENT (single) & 74.6 & 31.9 & 42.7 & 90 & -5 \\
	86 & Match-LSTM w/ Bi-Ans-Ptr Bound & 73.7 & 27.3 & 46.4 & 92 & -6 \\
	87 & OTF dict+spelling (single) & 73.1 & 37.2 & 35.9 & 80 & 7 \\
	88 & OTF spelling (single) & 72.0 & 34.7 & 37.4 & 87 & 1 \\
	89 & OTF spelling+lemma (single) & 72.0 & 38.8 & 33.2 & 73 & 16 \\
	90 & RQA+IDR (single model) & 71.4 & 38.2 & 33.2 & 75 & 15 \\
	91 & Dynamic Chunk Reader (Single) & 71.0 & 37.8 & 33.2 & 78 & 13 \\
	92 & UQA (single model) & 64.0 & 39.3 & 24.7 & 71 & 21 \\
	93 & UnsupervisedQA V1 & 54.7 & 20.9 & 33.8 & 93 & 0

    \label{table:full_addsent_f1_table}
    \end{longtable}
\end{center}

\begin{center}
    \footnotesize
    \rowcolors{2}{gray!15}{white}
    \begin{longtable}{llccccc}
    \caption{Model F1 scores for against the \emph{adversarial} distribution
    shifts {\tt AddOneSent}.}\\
    \appendixtable{AddOneSent}{F1}
    	1 & XLNet (single model) & 95.1 & 83.5 & 11.6 & 2 & -1 \\
	2 & XLNET-123 (single model) & 94.9 & 78.4 & 16.5 & 7 & -5 \\
	3 & XLNET-123++ (single model) & 94.9 & 84.5 & 10.4 & 1 & 2 \\
	4 & SpanBERT (single model) & 94.6 & 79.8 & 14.9 & 4 & 0 \\
	5 & BERT+WWM+MT & 94.4 & 80.8 & 13.6 & 3 & 2 \\
	6 & Tuned BERT-1seq Large Cased (s & 93.3 & 78.6 & 14.7 & 6 & 0 \\
	7 & InfoWord (large) & 93.1 & 72.7 & 20.4 & 12 & -5 \\
	8 & BERT-Large Baseline (single mo & 92.7 & 71.1 & 21.6 & 15 & -7 \\
	9 & BERT+MT (single model) & 92.6 & 77.1 & 15.5 & 8 & 1 \\
	10 & Tuned BERT Large Cased (single & 92.6 & 73.8 & 18.8 & 10 & 0 \\
	11 & DPN (single model) & 92.0 & 73.6 & 18.5 & 11 & 0 \\
	12 & ST\_bl (single model) & 92.0 & 69.8 & 22.2 & 21 & -9 \\
	13 & BERT-uncased (single model) & 91.9 & 69.5 & 22.4 & 23 & -10 \\
	14 & EL-BERT (single model) & 91.8 & 70.5 & 21.3 & 17 & -3 \\
	15 & BISAN (single model) & 91.8 & 70.5 & 21.3 & 18 & -3 \\
	16 & BERT+Sparse-Transformer(single & 91.6 & 69.4 & 22.3 & 24 & -8 \\
	17 & InfoWord (base) & 91.4 & 70.3 & 21.1 & 19 & -2 \\
	18 & InfoWord-Base (single model) & 91.4 & 70.3 & 21.0 & 20 & -2 \\
	19 & InfoWord BERT baseline (large) & 91.3 & 71.1 & 20.2 & 16 & 3 \\
	20 & Original BERT Large Cased & 91.3 & 72.5 & 18.7 & 13 & 7 \\
	21 & Common-sense Governed BERT-123 & 91.1 & 74.4 & 16.7 & 9 & 12 \\
	22 & InfoWord BERT baseline (base) & 90.9 & 67.0 & 23.9 & 28 & -6 \\
	23 & Common-sense Governed BERT-123 & 90.6 & 78.8 & 11.8 & 5 & 18 \\
	24 & MARS (ensemble, June 20 2018) & 89.8 & 68.7 & 21.1 & 25 & -1 \\
	25 & MARS (single model) & 89.5 & 65.6 & 24.0 & 30 & -5 \\
	26 & MARS (single model, June 21 20 & 89.2 & 67.5 & 21.8 & 27 & -1 \\
	27 & MMIPN (single model) & 88.9 & 60.6 & 28.4 & 36 & -9 \\
	28 & Reinforced Mnemonic Reader (en & 88.5 & 68.3 & 20.2 & 26 & 2 \\
	29 & AttentionReader+ (ensemble) & 88.2 & 61.4 & 26.7 & 34 & -5 \\
	30 & Reinforced Mnemonic Reader + A & 88.1 & 69.5 & 18.6 & 22 & 8 \\
	31 & Reinforced Mnemonic Reader + A & 88.1 & 71.4 & 16.7 & 14 & 17 \\
	32 & BERT-COMPOUND (single model) & 87.8 & 61.4 & 26.3 & 35 & -3 \\
	33 & BiDAF + Self Attention + ELMo  & 87.4 & 54.8 & 32.6 & 54 & -21 \\
	34 & AVIQA+ (ensemble) (aviqa team) & 87.3 & 56.1 & 31.2 & 48 & -14 \\
	35 & {EAZI} (ensemble) & 86.9 & 54.4 & 32.5 & 57 & -22 \\
	36 & MEMEN+ (Ensemble) & 86.8 & 55.0 & 31.8 & 53 & -17 \\
	37 & DNET (ensemble) & 86.7 & 60.5 & 26.2 & 38 & -1 \\
	38 & BERT-INDEPENDENT (single model & 86.7 & 61.6 & 25.0 & 32 & 6 \\
	39 & Reinforced Mnemonic Reader (si & 86.7 & 66.8 & 19.9 & 29 & 10 \\
	40 & MDReader (single model) & 86.0 & 57.0 & 29.0 & 45 & -5 \\
	41 & BiDAF + Self Attention + ELMo  & 85.9 & 54.7 & 31.2 & 56 & -15 \\
	42 & BiDAF + Self-Attention + ELMo  & 85.8 & 54.7 & 31.2 & 55 & -13 \\
	43 & MDReader0 (single model) & 85.5 & 54.0 & 31.6 & 60 & -17 \\
	44 & MEMEN+ (Single) & 85.5 & 53.8 & 31.7 & 61 & -17 \\
	45 & MEMEN (single model) & 85.3 & 54.3 & 31.0 & 58 & -13 \\
	46 & Interactive AoA Reader (Ensemb & 85.3 & 49.5 & 35.8 & 71 & -25 \\
	47 & EAZI (single model) & 85.1 & 53.6 & 31.5 & 62 & -15 \\
	48 & AttentionReader+ (single) & 84.9 & 63.3 & 21.7 & 31 & 17 \\
	49 & DNET (single model) & 84.9 & 59.4 & 25.5 & 40 & 9 \\
	50 & MARS (single model, Jan 23) & 84.7 & 60.5 & 24.2 & 37 & 13 \\
	51 & FRC (single model) & 84.6 & 55.9 & 28.7 & 50 & 1 \\
	52 & Jenga (ensemble) & 84.5 & 52.7 & 31.7 & 65 & -13 \\
	53 & RaSoR + TR + LM (single model) & 84.2 & 57.0 & 27.1 & 44 & 9 \\
	54 & {gqa} (single model) & 83.9 & 57.9 & 26.0 & 43 & 11 \\
	55 & FusionNet (single model) & 83.9 & 56.6 & 27.3 & 47 & 8 \\
	56 & AVIQA-v2 (single model) & 83.3 & 55.3 & 28.0 & 51 & 5 \\
	57 & DCN+ (Single) & 83.1 & 54.3 & 28.8 & 59 & -2 \\
	58 & Jenga (single model) & 82.8 & 52.1 & 30.8 & 66 & -8 \\
	59 & Mixed model (ensemble) & 82.8 & 58.4 & 24.3 & 42 & 17 \\
	60 & two-attention-self-attention ( & 82.7 & 50.6 & 32.1 & 69 & -9 \\
	61 & MEMEN (Ensemble, original mode & 82.7 & 47.6 & 35.1 & 78 & -17 \\
	62 & ReasoNet (Ensemble) & 82.6 & 48.0 & 34.6 & 74 & -12 \\
	63 & eeAttNet (Single) & 82.5 & 58.5 & 24.0 & 41 & 22 \\
	64 & Mnemonic Reader (Ensemble) & 82.4 & 55.3 & 27.1 & 52 & 12 \\
	65 & Conductor-net (Single) & 81.9 & 61.6 & 20.3 & 33 & 32 \\
	66 & Interactive AoA Reader (Single & 81.9 & 49.2 & 32.7 & 72 & -6 \\
	67 & Jenga (Single) & 81.8 & 56.8 & 25.0 & 46 & 21 \\
	68 & BiDAF + Self Attention (Single & 81.0 & 47.0 & 34.1 & 82 & -14 \\
	69 & two-attention-self-attention ( & 81.0 & 51.1 & 29.9 & 68 & 1 \\
	70 & AVIQA (single model) & 80.5 & 51.3 & 29.2 & 67 & 3 \\
	71 & attention+self-attention (sing & 80.5 & 50.0 & 30.4 & 70 & 1 \\
	72 & Smarnet (Single) & 80.2 & 60.1 & 20.0 & 39 & 33 \\
	73 & Mnemonic Reader (Single) & 80.1 & 56.0 & 24.1 & 49 & 24 \\
	74 & MAMCN (single model) & 79.9 & 47.7 & 32.3 & 76 & -2 \\
	75 & M-NET (single model) & 79.8 & 53.1 & 26.7 & 64 & 11 \\
	76 & JNet (Single) & 79.8 & 47.0 & 32.8 & 81 & -5 \\
	77 & Ruminating Reader (Single) & 79.5 & 47.7 & 31.8 & 77 & 0 \\
	78 & ReasoNet (Single) & 79.4 & 47.1 & 32.3 & 80 & -2 \\
	79 & SimpleBaseline (single model) & 78.2 & 44.9 & 33.4 & 88 & -9 \\
	80 & PQMN (single model) & 77.8 & 53.4 & 24.4 & 63 & 17 \\
	81 & AllenNLP BiDAF (single model) & 77.2 & 46.2 & 31.0 & 84 & -3 \\
	82 & Match-LSTM w/ Ans-Ptr (Ensembl & 77.0 & 41.8 & 35.2 & 91 & -9 \\
	83 & Iterative Co-Attention Network & 76.8 & 43.9 & 32.9 & 89 & -6 \\
	84 & BIDAF-INDEPENDENT-DSS (single) & 76.3 & 45.7 & 30.6 & 85 & -1 \\
	85 & BIDAF-INDEPENDENT (single) & 74.6 & 42.6 & 32.0 & 90 & -5 \\
	86 & Match-LSTM w/ Bi-Ans-Ptr Bound & 73.7 & 39.0 & 34.8 & 92 & -6 \\
	87 & OTF dict+spelling (single) & 73.1 & 46.9 & 26.2 & 83 & 4 \\
	88 & OTF spelling (single) & 72.0 & 44.9 & 27.1 & 87 & 1 \\
	89 & OTF spelling+lemma (single) & 72.0 & 48.1 & 23.8 & 73 & 16 \\
	90 & RQA+IDR (single model) & 71.4 & 47.3 & 24.1 & 79 & 11 \\
	91 & Dynamic Chunk Reader (Single) & 71.0 & 45.1 & 25.9 & 86 & 5 \\
	92 & UQA (single model) & 64.0 & 48.0 & 16.1 & 75 & 17 \\
	93 & UnsupervisedQA V1 & 54.7 & 25.8 & 28.9 & 93 & 0

    \label{table:full_addonesent_f1_table}
    \end{longtable}
\end{center}

\begin{center}
    \footnotesize
    \rowcolors{2}{gray!15}{white}
    \begin{longtable}{llccccc}
    \caption{Model EM scores for against the \emph{adversarial} distribution
    shifts {\tt AddSent}.}\\
    \appendixtable{AddSent}{EM}
    	1 & XLNet (single model) & 89.9 & 71.2 & 18.7 & 2 & -1 \\
	2 & XLNET-123++ (single model) & 89.9 & 73.3 & 16.6 & 1 & 1 \\
	3 & XLNET-123 (single model) & 89.6 & 63.7 & 25.9 & 8 & -5 \\
	4 & SpanBERT (single model) & 88.8 & 66.3 & 22.5 & 5 & -1 \\
	5 & BERT+WWM+MT & 88.7 & 69.4 & 19.2 & 3 & 2 \\
	6 & Tuned BERT-1seq Large Cased (s & 87.5 & 65.8 & 21.7 & 6 & 0 \\
	7 & InfoWord (large) & 87.3 & 59.6 & 27.7 & 10 & -3 \\
	8 & BERT-Large Baseline (single mo & 86.6 & 56.2 & 30.4 & 16 & -8 \\
	9 & Tuned BERT Large Cased (single & 86.5 & 60.4 & 26.1 & 9 & 0 \\
	10 & BERT+MT (single model) & 86.5 & 64.4 & 22.1 & 7 & 3 \\
	11 & ST\_bl (single model) & 85.4 & 55.0 & 30.4 & 23 & -12 \\
	12 & EL-BERT (single model) & 85.3 & 56.3 & 29.0 & 15 & -3 \\
	13 & BISAN (single model) & 85.3 & 54.8 & 30.5 & 24 & -11 \\
	14 & BERT+Sparse-Transformer(single & 85.1 & 54.4 & 30.7 & 25 & -11 \\
	15 & DPN (single model) & 85.0 & 58.9 & 26.1 & 13 & 2 \\
	16 & BERT-uncased (single model) & 84.9 & 54.0 & 30.9 & 26 & -10 \\
	17 & InfoWord-Base (single model) & 84.7 & 55.7 & 29.0 & 19 & -2 \\
	18 & InfoWord (base) & 84.7 & 55.7 & 29.0 & 20 & -2 \\
	19 & InfoWord BERT baseline (base) & 84.4 & 51.4 & 33.0 & 30 & -11 \\
	20 & Original BERT Large Cased & 84.3 & 58.8 & 25.5 & 14 & 6 \\
	21 & InfoWord BERT baseline (large) & 84.3 & 56.2 & 28.1 & 17 & 4 \\
	22 & MARS (ensemble, June 20 2018) & 84.0 & 55.3 & 28.7 & 22 & 0 \\
	23 & Common-sense Governed BERT-123 & 83.9 & 66.6 & 17.3 & 4 & 19 \\
	24 & MARS (single model) & 83.2 & 51.8 & 31.4 & 29 & -5 \\
	25 & MARS (single model, June 21 20 & 83.1 & 53.2 & 29.9 & 27 & -2 \\
	26 & Common-sense Governed BERT-123 & 82.9 & 59.3 & 23.6 & 12 & 14 \\
	27 & Reinforced Mnemonic Reader (en & 82.3 & 55.6 & 26.7 & 21 & 6 \\
	28 & AttentionReader+ (ensemble) & 81.8 & 45.2 & 36.6 & 35 & -7 \\
	29 & MMIPN (single model) & 81.6 & 44.4 & 37.2 & 38 & -9 \\
	30 & Reinforced Mnemonic Reader + A & 81.5 & 56.0 & 25.5 & 18 & 12 \\
	31 & Reinforced Mnemonic Reader + A & 81.4 & 59.5 & 21.9 & 11 & 20 \\
	32 & BiDAF + Self Attention + ELMo  & 81.0 & 38.7 & 42.3 & 54 & -22 \\
	33 & BERT-COMPOUND (single model) & 80.7 & 44.9 & 35.8 & 36 & -3 \\
	34 & AVIQA+ (ensemble) (aviqa team) & 80.6 & 40.7 & 39.9 & 47 & -13 \\
	35 & {EAZI} (ensemble) & 80.4 & 38.1 & 42.3 & 58 & -23 \\
	36 & MEMEN+ (Ensemble) & 80.4 & 39.5 & 40.9 & 51 & -15 \\
	37 & DNET (ensemble) & 80.2 & 44.6 & 35.6 & 37 & 0 \\
	38 & Reinforced Mnemonic Reader (si & 79.5 & 53.0 & 26.5 & 28 & 10 \\
	39 & MDReader (single model) & 79.0 & 41.1 & 37.9 & 45 & -6 \\
	40 & BERT-INDEPENDENT (single model & 78.7 & 44.1 & 34.6 & 40 & 0 \\
	41 & BiDAF + Self Attention + ELMo  & 78.6 & 38.6 & 40.0 & 57 & -16 \\
	42 & BiDAF + Self-Attention + ELMo  & 78.6 & 38.7 & 39.9 & 55 & -13 \\
	43 & MEMEN (single model) & 78.2 & 38.0 & 40.2 & 59 & -16 \\
	44 & MEMEN+ (Single) & 78.2 & 37.5 & 40.7 & 61 & -17 \\
	45 & MDReader0 (single model) & 78.2 & 38.7 & 39.5 & 56 & -11 \\
	46 & EAZI (single model) & 78.0 & 37.7 & 40.3 & 60 & -14 \\
	47 & Interactive AoA Reader (Ensemb & 77.8 & 35.2 & 42.6 & 68 & -21 \\
	48 & DNET (single model) & 77.6 & 44.3 & 33.3 & 39 & 9 \\
	49 & RaSoR + TR + LM (single model) & 77.6 & 42.2 & 35.4 & 43 & 6 \\
	50 & AttentionReader+ (single) & 77.3 & 48.3 & 29.0 & 31 & 19 \\
	51 & Jenga (ensemble) & 77.2 & 36.1 & 41.1 & 64 & -13 \\
	52 & {gqa} (single model) & 77.1 & 42.6 & 34.5 & 42 & 10 \\
	53 & MARS (single model, Jan 23) & 76.9 & 46.2 & 30.7 & 33 & 20 \\
	54 & FRC (single model) & 76.2 & 39.8 & 36.4 & 49 & 5 \\
	55 & FusionNet (single model) & 76.0 & 40.9 & 35.1 & 46 & 9 \\
	56 & AVIQA-v2 (single model) & 75.9 & 37.5 & 38.4 & 62 & -6 \\
	57 & MEMEN (Ensemble, original mode & 75.4 & 31.5 & 43.9 & 81 & -24 \\
	58 & Mixed model (ensemble) & 75.3 & 43.1 & 32.2 & 41 & 17 \\
	59 & two-attention-self-attention ( & 75.2 & 35.4 & 39.8 & 67 & -8 \\
	60 & DCN+ (Single) & 75.1 & 39.4 & 35.7 & 52 & 8 \\
	61 & ReasoNet (Ensemble) & 75.0 & 31.8 & 43.2 & 80 & -19 \\
	62 & eeAttNet (Single) & 74.6 & 41.3 & 33.3 & 44 & 18 \\
	63 & Jenga (single model) & 74.4 & 35.5 & 38.9 & 66 & -3 \\
	64 & Mnemonic Reader (Ensemble) & 74.3 & 40.7 & 33.6 & 48 & 16 \\
	65 & Interactive AoA Reader (Single & 73.6 & 32.9 & 40.7 & 73 & -8 \\
	66 & Jenga (Single) & 73.3 & 39.1 & 34.2 & 53 & 13 \\
	67 & Conductor-net (Single) & 73.2 & 47.3 & 25.9 & 32 & 35 \\
	68 & two-attention-self-attention ( & 72.6 & 36.1 & 36.5 & 65 & 3 \\
	69 & AVIQA (single model) & 72.5 & 34.3 & 38.2 & 70 & -1 \\
	70 & BiDAF + Self Attention (Single & 72.1 & 30.6 & 41.5 & 84 & -14 \\
	71 & attention+self-attention (sing & 71.7 & 33.7 & 38.0 & 71 & 0 \\
	72 & Smarnet (Single) & 71.4 & 45.5 & 25.9 & 34 & 38 \\
	73 & M-NET (single model) & 71.0 & 35.2 & 35.8 & 69 & 4 \\
	74 & Mnemonic Reader (Single) & 71.0 & 39.8 & 31.2 & 50 & 24 \\
	75 & MAMCN (single model) & 71.0 & 32.8 & 38.2 & 74 & 1 \\
	76 & Ruminating Reader (Single) & 70.6 & 32.4 & 38.2 & 77 & -1 \\
	77 & JNet (Single) & 70.6 & 33.2 & 37.4 & 72 & 5 \\
	78 & ReasoNet (Single) & 70.6 & 31.1 & 39.5 & 82 & -4 \\
	79 & SimpleBaseline (single model) & 69.6 & 29.1 & 40.5 & 87 & -8 \\
	80 & PQMN (single model) & 68.3 & 36.8 & 31.5 & 63 & 17 \\
	81 & Match-LSTM w/ Ans-Ptr (Ensembl & 67.9 & 24.3 & 43.6 & 91 & -10 \\
	82 & AllenNLP BiDAF (single model) & 67.6 & 29.4 & 38.2 & 86 & -4 \\
	83 & Iterative Co-Attention Network & 67.5 & 26.8 & 40.7 & 89 & -6 \\
	84 & BIDAF-INDEPENDENT-DSS (single) & 66.5 & 29.6 & 36.9 & 85 & -1 \\
	85 & BIDAF-INDEPENDENT (single) & 64.9 & 26.3 & 38.6 & 90 & -5 \\
	86 & Match-LSTM w/ Bi-Ans-Ptr Bound & 64.7 & 22.1 & 42.6 & 92 & -6 \\
	87 & OTF dict+spelling (single) & 64.1 & 31.0 & 33.1 & 83 & 4 \\
	88 & OTF spelling (single) & 62.9 & 28.8 & 34.1 & 88 & 0 \\
	89 & OTF spelling+lemma (single) & 62.6 & 32.1 & 30.5 & 78 & 11 \\
	90 & Dynamic Chunk Reader (Single) & 62.5 & 32.5 & 30.0 & 76 & 14 \\
	91 & RQA+IDR (single model) & 61.1 & 31.9 & 29.2 & 79 & 12 \\
	92 & UQA (single model) & 53.7 & 32.6 & 21.1 & 75 & 17 \\
	93 & UnsupervisedQA V1 & 44.2 & 16.5 & 27.7 & 93 & 0

    \label{table:full_addsent_em_table}
    \end{longtable}
\end{center}

\begin{center}
    \footnotesize
    \rowcolors{2}{gray!15}{white}
    \begin{longtable}{llccccc}
    \caption{Model EM scores for against the \emph{adversarial} distribution
    shifts {\tt AddOneSent}.}\\
    \appendixtable{AddOneSent}{EM}
    	1 & XLNet (single model) & 89.9 & 78.2 & 11.7 & 2 & -1 \\
	2 & XLNET-123++ (single model) & 89.9 & 80.3 & 9.6 & 1 & 1 \\
	3 & XLNET-123 (single model) & 89.6 & 73.5 & 16.1 & 6 & -3 \\
	4 & SpanBERT (single model) & 88.8 & 74.3 & 14.5 & 5 & -1 \\
	5 & BERT+WWM+MT & 88.7 & 75.6 & 13.1 & 4 & 1 \\
	6 & Tuned BERT-1seq Large Cased (s & 87.5 & 73.1 & 14.4 & 7 & -1 \\
	7 & InfoWord (large) & 87.3 & 67.5 & 19.8 & 11 & -4 \\
	8 & BERT-Large Baseline (single mo & 86.6 & 65.4 & 21.2 & 15 & -7 \\
	9 & Tuned BERT Large Cased (single & 86.5 & 68.6 & 17.9 & 9 & 0 \\
	10 & BERT+MT (single model) & 86.5 & 70.6 & 15.9 & 8 & 2 \\
	11 & ST\_bl (single model) & 85.4 & 63.5 & 21.9 & 22 & -11 \\
	12 & EL-BERT (single model) & 85.3 & 64.7 & 20.6 & 17 & -5 \\
	13 & BISAN (single model) & 85.3 & 64.6 & 20.7 & 18 & -5 \\
	14 & BERT+Sparse-Transformer(single & 85.1 & 63.2 & 21.9 & 24 & -10 \\
	15 & DPN (single model) & 85.0 & 66.5 & 18.5 & 12 & 3 \\
	16 & BERT-uncased (single model) & 84.9 & 62.8 & 22.1 & 25 & -9 \\
	17 & InfoWord-Base (single model) & 84.7 & 63.8 & 20.9 & 19 & -2 \\
	18 & InfoWord (base) & 84.7 & 63.8 & 20.9 & 20 & -2 \\
	19 & InfoWord BERT baseline (base) & 84.4 & 61.2 & 23.2 & 28 & -9 \\
	20 & Original BERT Large Cased & 84.3 & 65.9 & 18.4 & 13 & 7 \\
	21 & InfoWord BERT baseline (large) & 84.3 & 65.4 & 18.9 & 16 & 5 \\
	22 & MARS (ensemble, June 20 2018) & 84.0 & 63.5 & 20.5 & 23 & -1 \\
	23 & Common-sense Governed BERT-123 & 83.9 & 76.0 & 7.9 & 3 & 20 \\
	24 & MARS (single model) & 83.2 & 59.0 & 24.2 & 30 & -6 \\
	25 & MARS (single model, June 21 20 & 83.1 & 61.6 & 21.5 & 27 & -2 \\
	26 & Common-sense Governed BERT-123 & 82.9 & 68.6 & 14.3 & 10 & 16 \\
	27 & Reinforced Mnemonic Reader (en & 82.3 & 62.8 & 19.5 & 26 & 1 \\
	28 & AttentionReader+ (ensemble) & 81.8 & 55.2 & 26.6 & 33 & -5 \\
	29 & MMIPN (single model) & 81.6 & 53.6 & 28.0 & 37 & -8 \\
	30 & Reinforced Mnemonic Reader + A & 81.5 & 63.6 & 17.9 & 21 & 9 \\
	31 & Reinforced Mnemonic Reader + A & 81.4 & 65.6 & 15.8 & 14 & 17 \\
	32 & BiDAF + Self Attention + ELMo  & 81.0 & 48.7 & 32.3 & 53 & -21 \\
	33 & BERT-COMPOUND (single model) & 80.7 & 55.5 & 25.2 & 32 & 1 \\
	34 & AVIQA+ (ensemble) (aviqa team) & 80.6 & 50.7 & 29.9 & 46 & -12 \\
	35 & {EAZI} (ensemble) & 80.4 & 49.0 & 31.4 & 50 & -15 \\
	36 & MEMEN+ (Ensemble) & 80.4 & 49.3 & 31.1 & 48 & -12 \\
	37 & DNET (ensemble) & 80.2 & 54.9 & 25.3 & 34 & 3 \\
	38 & Reinforced Mnemonic Reader (si & 79.5 & 60.5 & 19.0 & 29 & 9 \\
	39 & MDReader (single model) & 79.0 & 51.2 & 27.8 & 45 & -6 \\
	40 & BERT-INDEPENDENT (single model & 78.7 & 54.2 & 24.5 & 36 & 4 \\
	41 & BiDAF + Self Attention + ELMo  & 78.6 & 47.9 & 30.7 & 58 & -17 \\
	42 & BiDAF + Self-Attention + ELMo  & 78.6 & 48.0 & 30.6 & 57 & -15 \\
	43 & MEMEN (single model) & 78.2 & 47.4 & 30.8 & 60 & -17 \\
	44 & MEMEN+ (Single) & 78.2 & 47.4 & 30.8 & 61 & -17 \\
	45 & MDReader0 (single model) & 78.2 & 48.1 & 30.1 & 56 & -11 \\
	46 & EAZI (single model) & 78.0 & 47.0 & 31.0 & 62 & -16 \\
	47 & Interactive AoA Reader (Ensemb & 77.8 & 43.4 & 34.4 & 70 & -23 \\
	48 & DNET (single model) & 77.6 & 53.3 & 24.3 & 40 & 8 \\
	49 & RaSoR + TR + LM (single model) & 77.6 & 51.4 & 26.2 & 44 & 5 \\
	50 & AttentionReader+ (single) & 77.3 & 56.7 & 20.6 & 31 & 19 \\
	51 & Jenga (ensemble) & 77.2 & 47.0 & 30.2 & 63 & -12 \\
	52 & {gqa} (single model) & 77.1 & 52.2 & 24.9 & 42 & 10 \\
	53 & MARS (single model, Jan 23) & 76.9 & 53.5 & 23.4 & 39 & 14 \\
	54 & FRC (single model) & 76.2 & 48.8 & 27.4 & 52 & 2 \\
	55 & FusionNet (single model) & 76.0 & 49.8 & 26.2 & 47 & 8 \\
	56 & AVIQA-v2 (single model) & 75.9 & 48.9 & 27.0 & 51 & 5 \\
	57 & MEMEN (Ensemble, original mode & 75.4 & 41.5 & 33.9 & 73 & -16 \\
	58 & Mixed model (ensemble) & 75.3 & 52.0 & 23.3 & 43 & 15 \\
	59 & two-attention-self-attention ( & 75.2 & 44.3 & 30.9 & 69 & -10 \\
	60 & DCN+ (Single) & 75.1 & 47.7 & 27.4 & 59 & 1 \\
	61 & ReasoNet (Ensemble) & 75.0 & 41.7 & 33.3 & 72 & -11 \\
	62 & eeAttNet (Single) & 74.6 & 52.6 & 22.0 & 41 & 21 \\
	63 & Jenga (single model) & 74.4 & 45.6 & 28.8 & 65 & -2 \\
	64 & Mnemonic Reader (Ensemble) & 74.3 & 48.7 & 25.6 & 54 & 10 \\
	65 & Interactive AoA Reader (Single & 73.6 & 41.4 & 32.2 & 74 & -9 \\
	66 & Jenga (Single) & 73.3 & 49.2 & 24.1 & 49 & 17 \\
	67 & Conductor-net (Single) & 73.2 & 54.4 & 18.8 & 35 & 32 \\
	68 & two-attention-self-attention ( & 72.6 & 44.4 & 28.2 & 68 & 0 \\
	69 & AVIQA (single model) & 72.5 & 45.7 & 26.8 & 64 & 5 \\
	70 & BiDAF + Self Attention (Single & 72.1 & 39.7 & 32.4 & 81 & -11 \\
	71 & attention+self-attention (sing & 71.7 & 43.3 & 28.4 & 71 & 0 \\
	72 & Smarnet (Single) & 71.4 & 53.6 & 17.8 & 38 & 34 \\
	73 & M-NET (single model) & 71.0 & 45.4 & 25.6 & 67 & 6 \\
	74 & Mnemonic Reader (Single) & 71.0 & 48.5 & 22.5 & 55 & 19 \\
	75 & MAMCN (single model) & 71.0 & 40.9 & 30.1 & 76 & -1 \\
	76 & Ruminating Reader (Single) & 70.6 & 41.4 & 29.2 & 75 & 1 \\
	77 & JNet (Single) & 70.6 & 40.4 & 30.2 & 77 & 0 \\
	78 & ReasoNet (Single) & 70.6 & 39.3 & 31.3 & 82 & -4 \\
	79 & SimpleBaseline (single model) & 69.6 & 37.9 & 31.7 & 87 & -8 \\
	80 & PQMN (single model) & 68.3 & 45.5 & 22.8 & 66 & 14 \\
	81 & Match-LSTM w/ Ans-Ptr (Ensembl & 67.9 & 34.8 & 33.1 & 91 & -10 \\
	82 & AllenNLP BiDAF (single model) & 67.6 & 38.0 & 29.6 & 86 & -4 \\
	83 & Iterative Co-Attention Network & 67.5 & 35.6 & 31.9 & 89 & -6 \\
	84 & BIDAF-INDEPENDENT-DSS (single) & 66.5 & 38.2 & 28.3 & 85 & -1 \\
	85 & BIDAF-INDEPENDENT (single) & 64.9 & 34.9 & 30.0 & 90 & -5 \\
	86 & Match-LSTM w/ Bi-Ans-Ptr Bound & 64.7 & 31.6 & 33.1 & 92 & -6 \\
	87 & OTF dict+spelling (single) & 64.1 & 38.8 & 25.3 & 83 & 4 \\
	88 & OTF spelling (single) & 62.9 & 37.0 & 25.9 & 88 & 0 \\
	89 & OTF spelling+lemma (single) & 62.6 & 39.9 & 22.7 & 79 & 10 \\
	90 & Dynamic Chunk Reader (Single) & 62.5 & 38.6 & 23.9 & 84 & 6 \\
	91 & RQA+IDR (single model) & 61.1 & 40.0 & 21.1 & 78 & 13 \\
	92 & UQA (single model) & 53.7 & 39.9 & 13.8 & 80 & 12 \\
	93 & UnsupervisedQA V1 & 44.2 & 20.3 & 23.9 & 93 & 0

    \label{table:full_addonesent_em_table}
    \end{longtable}
